Transformed rank-1 lattices for high-dimensional approximation

This paper describes an extension of Fourier approximation methods for multivariate functions defined on the torus $\mathbb{T}^d$ to functions in a weighted Hilbert space $L_{2}(\mathbb{R}^d, \omega)$ via a multivariate change of variables $\psi:\left(-\frac{1}{2},\frac{1}{2}\right)^d\to\mathbb{R}^d$. We establish sufficient conditions on $\psi$ and $\omega$ such that the composition of a function in such a weighted Hilbert space with $\psi$ yields a function in the Sobolev space $H_{\mathrm{mix}}^{m}(\mathbb{T}^d)$ of functions on the torus with mixed smoothness of natural order $m \in \mathbb{N}_{0}$. In this approach we adapt algorithms for the evaluation and reconstruction of multivariate trigonometric polynomials on the torus $\mathbb{T}^d$ based on single and multiple reconstructing rank-$1$ lattices. Since in applications it may be difficult to choose a related function space, we make use of dimension incremental construction methods for sparse frequency sets. Various numerical tests confirm obtained theoretical results for the transformed methods.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		ymode = log,
		enlargelimits=false,
		xmin=0, xmax=1700, ymin=1e-2, ymax=1e-0,
		ytick={1e-1,1e-2},
		xtick={0,400,800,1200,1600},
grid=both,
		title = {$N=20, s = 2,\ldots,1681$}, 
		xlabel={$s$}, 
		ylabel={$\|\mathbf h - \mathbf h_{\mathrm{approx}}\|_{\ell_\infty}/\|\mathbf h\|_{\ell_\infty}$},
legend style={at={(0.5,1.05)}, anchor=south,legend columns=4,legend cell align=left, font=\small,  
		},
		xminorticks=false,
		yminorticks=false
		]
		\addplot[mark options={solid}, only marks, mark=o, mark size=1.0] coordinates {
			(2, 4.545e-01) (3, 5.999e-01) (4, 4.943e-01) (5, 4.082e-01) (6, 3.779e-01) (7, 3.970e-01) (8, 3.611e-01) (9, 3.193e-01) (10, 2.778e-01) (11, 2.664e-01) (12, 2.462e-01) (13, 2.469e-01) (14, 1.991e-01) (15, 2.224e-01) (16, 2.087e-01) (17, 1.815e-01) (18, 1.866e-01) (19, 1.743e-01) (20, 1.560e-01) (21, 1.602e-01) (22, 1.566e-01) (23, 1.602e-01) (24, 1.675e-01) (25, 1.935e-01) (26, 1.761e-01) (27, 1.712e-01) (28, 1.545e-01) (29, 1.431e-01) (30, 1.483e-01) (31, 1.373e-01) (32, 1.282e-01) (33, 1.245e-01) (34, 1.297e-01) (35, 1.355e-01) (36, 1.325e-01) (37, 1.342e-01) (38, 1.276e-01) (39, 1.228e-01) (40, 1.264e-01) (41, 1.236e-01) (42, 1.087e-01) (43, 1.222e-01) (44, 1.062e-01) (45, 1.121e-01) (46, 1.026e-01) (47, 1.182e-01) (48, 9.634e-02) (49, 1.104e-01) (50, 1.140e-01) (51, 1.172e-01) (52, 1.108e-01) (53, 1.122e-01) (54, 1.090e-01) (55, 1.053e-01) (56, 1.096e-01) (57, 1.134e-01) (58, 9.853e-02) (59, 1.002e-01) (60, 9.928e-02) (61, 9.139e-02) (62, 9.651e-02) (63, 9.143e-02) (64, 8.332e-02) (65, 8.843e-02) (66, 9.225e-02) (67, 9.208e-02) (68, 9.488e-02) (69, 9.618e-02) (70, 9.219e-02) (71, 1.016e-01) (72, 8.872e-02) (73, 9.883e-02) (74, 6.704e-02) (75, 9.322e-02) (76, 8.748e-02) (77, 7.399e-02) (78, 8.819e-02) (79, 8.645e-02) (80, 9.448e-02) (81, 7.366e-02) (82, 9.137e-02) (83, 9.509e-02) (84, 8.213e-02) (85, 8.557e-02) (86, 9.065e-02) (87, 8.129e-02) (88, 8.508e-02) (89, 8.655e-02) (90, 8.602e-02) (91, 8.346e-02) (92, 7.811e-02) (93, 6.480e-02) (94, 8.741e-02) (95, 8.826e-02) (96, 7.900e-02) (97, 7.878e-02) (98, 7.993e-02) (99, 8.136e-02) (100, 8.197e-02) (101, 7.993e-02) (102, 7.256e-02) (103, 6.331e-02) (104, 7.194e-02) (105, 7.603e-02) (106, 8.201e-02) (107, 8.418e-02) (108, 8.507e-02) (109, 8.529e-02) (110, 6.354e-02) (111, 7.197e-02) (112, 8.317e-02) (113, 6.678e-02) (114, 7.538e-02) (115, 6.803e-02) (116, 7.707e-02) (117, 7.718e-02) (118, 7.961e-02) (119, 7.997e-02) (120, 7.816e-02) (121, 7.719e-02) (122, 7.839e-02) (123, 6.470e-02) (124, 7.649e-02) (125, 7.517e-02) (126, 7.443e-02) (127, 7.149e-02) (128, 6.740e-02) (129, 6.703e-02) (130, 7.501e-02) (131, 7.786e-02) (132, 7.700e-02) (133, 7.382e-02) (134, 7.003e-02) (135, 7.279e-02) (136, 7.029e-02) (137, 6.734e-02) (138, 7.144e-02) (139, 7.278e-02) (140, 6.167e-02) (141, 7.012e-02) (142, 6.883e-02) (143, 6.743e-02) (144, 5.328e-02) (145, 7.185e-02) (146, 6.706e-02) (147, 6.784e-02) (148, 7.042e-02) (149, 6.604e-02) (150, 7.047e-02) (151, 6.928e-02) (152, 6.108e-02) (153, 6.567e-02) (154, 6.411e-02) (155, 7.038e-02) (156, 6.628e-02) (157, 6.575e-02) (158, 6.702e-02) (159, 5.931e-02) (160, 6.260e-02) (161, 5.783e-02) (162, 5.905e-02) (163, 5.864e-02) (164, 5.195e-02) (165, 4.429e-02) (166, 6.076e-02) (167, 5.877e-02) (168, 6.258e-02) (169, 6.741e-02) (170, 5.083e-02) (171, 6.270e-02) (172, 6.701e-02) (173, 6.269e-02) (174, 4.424e-02) (175, 5.716e-02) (176, 6.495e-02) (177, 5.788e-02) (178, 6.269e-02) (179, 5.890e-02) (180, 5.785e-02) (181, 6.212e-02) (182, 6.146e-02) (183, 5.984e-02) (184, 5.763e-02) (185, 5.668e-02) (186, 4.950e-02) (187, 5.918e-02) (188, 5.881e-02) (189, 5.471e-02) (190, 5.588e-02) (191, 5.804e-02) (192, 6.021e-02) (193, 5.687e-02) (194, 5.567e-02) (195, 5.693e-02) (196, 5.787e-02) (197, 5.496e-02) (198, 5.391e-02) (199, 5.689e-02) (200, 4.841e-02) (201, 5.303e-02) (202, 5.632e-02) (203, 5.684e-02) (204, 5.576e-02) (205, 5.629e-02) (206, 5.659e-02) (207, 4.976e-02) (208, 5.569e-02) (209, 5.362e-02) (210, 4.839e-02) (211, 5.041e-02) (212, 5.068e-02) (213, 4.302e-02) (214, 5.090e-02) (215, 5.124e-02) (216, 4.823e-02) (217, 5.160e-02) (218, 4.104e-02) (219, 4.796e-02) (220, 4.539e-02) (221, 4.866e-02) (222, 4.721e-02) (223, 4.485e-02) (224, 4.574e-02) (225, 4.488e-02) (226, 4.578e-02) (227, 4.929e-02) (228, 4.011e-02) (229, 4.534e-02) (230, 4.665e-02) (231, 4.107e-02) (232, 4.706e-02) (233, 4.400e-02) (234, 4.616e-02) (235, 4.010e-02) (236, 4.572e-02) (237, 4.677e-02) (238, 4.271e-02) (239, 4.228e-02) (240, 4.446e-02) (241, 4.391e-02) (242, 4.073e-02) (243, 4.297e-02) (244, 4.109e-02) (245, 4.114e-02) (246, 4.391e-02) (247, 4.067e-02) (248, 4.540e-02) (249, 3.951e-02) (250, 4.416e-02) (251, 4.051e-02) (252, 4.433e-02) (253, 4.241e-02) (254, 4.162e-02) (255, 3.891e-02) (256, 4.223e-02) (257, 4.100e-02) (258, 4.331e-02) (259, 4.194e-02) (260, 3.841e-02) (261, 3.752e-02) (262, 4.115e-02) (263, 4.088e-02) (264, 3.847e-02) (265, 3.975e-02) (266, 3.962e-02) (267, 4.041e-02) (268, 4.206e-02) (269, 3.906e-02) (270, 3.858e-02) (271, 3.953e-02) (272, 3.805e-02) (273, 3.840e-02) (274, 3.904e-02) (275, 3.978e-02) (276, 3.930e-02) (277, 4.031e-02) (278, 3.682e-02) (279, 3.785e-02) (280, 3.592e-02) (281, 4.105e-02) (282, 3.793e-02) (283, 3.852e-02) (284, 3.885e-02) (285, 3.688e-02) (286, 3.738e-02) (287, 3.759e-02) (288, 3.754e-02) (289, 3.830e-02) (290, 3.850e-02) (291, 3.819e-02) (292, 3.940e-02) (293, 3.945e-02) (294, 3.946e-02) (295, 3.758e-02) (296, 3.853e-02) (297, 3.815e-02) (298, 4.018e-02) (299, 3.830e-02) (300, 3.777e-02) (301, 4.033e-02) (302, 3.508e-02) (303, 3.941e-02) (304, 4.023e-02) (305, 3.693e-02) (306, 3.729e-02) (307, 4.045e-02) (308, 4.058e-02) (309, 3.879e-02) (310, 3.907e-02) (311, 3.696e-02) (312, 3.617e-02) (313, 3.739e-02) (314, 3.768e-02) (315, 3.612e-02) (316, 3.781e-02) (317, 4.001e-02) (318, 3.726e-02) (319, 3.565e-02) (320, 3.895e-02) (321, 3.722e-02) (322, 3.805e-02) (323, 3.642e-02) (324, 3.770e-02) (325, 3.641e-02) (326, 3.760e-02) (327, 3.741e-02) (328, 3.627e-02) (329, 3.844e-02) (330, 3.978e-02) (331, 3.764e-02) (332, 3.767e-02) (333, 3.635e-02) (334, 3.279e-02) (335, 3.636e-02) (336, 3.632e-02) (337, 3.643e-02) (338, 3.715e-02) (339, 3.797e-02) (340, 3.776e-02) (341, 3.698e-02) (342, 3.599e-02) (343, 3.766e-02) (344, 3.752e-02) (345, 3.732e-02) (346, 3.856e-02) (347, 3.622e-02) (348, 3.613e-02) (349, 3.716e-02) (350, 3.712e-02) (351, 3.635e-02) (352, 3.711e-02) (353, 3.471e-02) (354, 3.501e-02) (355, 3.666e-02) (356, 3.714e-02) (357, 3.655e-02) (358, 3.696e-02) (359, 3.907e-02) (360, 3.727e-02) (361, 3.746e-02) (362, 3.658e-02) (363, 3.692e-02) (364, 3.775e-02) (365, 3.559e-02) (366, 3.771e-02) (367, 3.734e-02) (368, 3.560e-02) (369, 3.574e-02) (370, 3.835e-02) (371, 3.683e-02) (372, 3.649e-02) (373, 3.843e-02) (374, 3.687e-02) (375, 3.547e-02) (376, 3.429e-02) (377, 3.549e-02) (378, 3.730e-02) (379, 3.706e-02) (380, 3.615e-02) (381, 3.727e-02) (382, 3.802e-02) (383, 3.755e-02) (384, 3.511e-02) (385, 3.526e-02) (386, 3.631e-02) (387, 3.760e-02) (388, 3.674e-02) (389, 3.669e-02) (390, 3.765e-02) (391, 3.231e-02) (392, 3.895e-02) (393, 3.659e-02) (394, 3.731e-02) (395, 3.830e-02) (396, 3.712e-02) (397, 3.773e-02) (398, 3.565e-02) (399, 3.619e-02) (400, 3.661e-02) (401, 3.495e-02) (402, 3.689e-02) (403, 3.612e-02) (404, 3.702e-02) (405, 3.535e-02) (406, 3.768e-02) (407, 3.749e-02) (408, 3.682e-02) (409, 3.601e-02) (410, 3.624e-02) (411, 3.652e-02) (412, 3.712e-02) (413, 3.764e-02) (414, 3.493e-02) (415, 3.443e-02) (416, 3.690e-02) (417, 3.662e-02) (418, 3.605e-02) (419, 3.652e-02) (420, 3.797e-02) (421, 3.681e-02) (422, 3.635e-02) (423, 3.756e-02) (424, 3.689e-02) (425, 3.711e-02) (426, 3.730e-02) (427, 3.713e-02) (428, 3.814e-02) (429, 3.723e-02) (430, 3.671e-02) (431, 3.560e-02) (432, 3.591e-02) (433, 3.725e-02) (434, 3.749e-02) (435, 3.710e-02) (436, 3.816e-02) (437, 3.416e-02) (438, 3.824e-02) (439, 3.346e-02) (440, 3.683e-02) (441, 3.627e-02) (442, 3.711e-02) (443, 3.520e-02) (444, 3.537e-02) (445, 3.672e-02) (446, 3.834e-02) (447, 3.609e-02) (448, 3.711e-02) (449, 3.796e-02) (450, 3.628e-02) (451, 3.682e-02) (452, 3.828e-02) (453, 3.603e-02) (454, 3.629e-02) (455, 3.683e-02) (456, 3.713e-02) (457, 3.466e-02) (458, 3.399e-02) (459, 3.635e-02) (460, 3.746e-02) (461, 3.380e-02) (462, 3.691e-02) (463, 3.693e-02) (464, 3.740e-02) (465, 3.724e-02) (466, 3.751e-02) (467, 3.619e-02) (468, 3.635e-02) (469, 3.731e-02) (470, 3.625e-02) (471, 3.672e-02) (472, 3.536e-02) (473, 3.622e-02) (474, 3.466e-02) (475, 3.611e-02) (476, 3.551e-02) (477, 3.667e-02) (478, 3.383e-02) (479, 3.664e-02) (480, 3.761e-02) (481, 3.739e-02) (482, 3.617e-02) (483, 3.598e-02) (484, 3.674e-02) (485, 3.322e-02) (486, 3.594e-02) (487, 3.656e-02) (488, 3.688e-02) (489, 3.131e-02) (490, 3.532e-02) (491, 3.722e-02) (492, 3.667e-02) (493, 3.360e-02) (494, 3.548e-02) (495, 3.565e-02) (496, 3.712e-02) (497, 3.633e-02) (498, 3.553e-02) (499, 3.731e-02) (500, 3.553e-02) (501, 3.527e-02) (502, 3.761e-02) (503, 3.590e-02) (504, 3.547e-02) (505, 3.537e-02) (506, 3.733e-02) (507, 3.578e-02) (508, 3.621e-02) (509, 3.645e-02) (510, 3.763e-02) (511, 3.567e-02) (512, 3.645e-02) (513, 3.650e-02) (514, 3.639e-02) (515, 3.572e-02) (516, 3.576e-02) (517, 3.598e-02) (518, 3.505e-02) (519, 3.594e-02) (520, 3.649e-02) (521, 3.676e-02) (522, 3.586e-02) (523, 3.656e-02) (524, 3.711e-02) (525, 3.758e-02) (526, 3.736e-02) (527, 3.608e-02) (528, 3.653e-02) (529, 3.572e-02) (530, 3.594e-02) (531, 3.542e-02) (532, 3.554e-02) (533, 3.440e-02) (534, 3.580e-02) (535, 3.504e-02) (536, 3.699e-02) (537, 3.728e-02) (538, 3.617e-02) (539, 3.529e-02) (540, 3.521e-02) (541, 3.250e-02) (542, 3.522e-02) (543, 3.394e-02) (544, 3.390e-02) (545, 3.513e-02) (546, 3.628e-02) (547, 3.483e-02) (548, 3.538e-02) (549, 3.529e-02) (550, 3.551e-02) (551, 3.728e-02) (552, 3.633e-02) (553, 3.560e-02) (554, 3.568e-02) (555, 3.501e-02) (556, 3.482e-02) (557, 3.715e-02) (558, 3.549e-02) (559, 3.488e-02) (560, 3.497e-02) (561, 3.567e-02) (562, 3.530e-02) (563, 3.591e-02) (564, 3.649e-02) (565, 3.529e-02) (566, 3.738e-02) (567, 3.258e-02) (568, 3.702e-02) (569, 3.585e-02) (570, 3.446e-02) (571, 3.560e-02) (572, 3.597e-02) (573, 3.539e-02) (574, 3.500e-02) (575, 3.599e-02) (576, 3.671e-02) (577, 3.065e-02) (578, 3.436e-02) (579, 3.538e-02) (580, 3.494e-02) (581, 3.491e-02) (582, 3.559e-02) (583, 3.391e-02) (584, 3.599e-02) (585, 3.516e-02) (586, 3.638e-02) (587, 3.577e-02) (588, 3.552e-02) (589, 3.491e-02) (590, 3.567e-02) (591, 3.552e-02) (592, 3.673e-02) (593, 3.675e-02) (594, 3.332e-02) (595, 3.505e-02) (596, 3.600e-02) (597, 3.466e-02) (598, 3.500e-02) (599, 3.647e-02) (600, 3.642e-02) (601, 3.249e-02) (602, 3.741e-02) (603, 3.579e-02) (604, 3.526e-02) (605, 3.710e-02) (606, 3.444e-02) (607, 3.595e-02) (608, 3.577e-02) (609, 3.435e-02) (610, 3.527e-02) (611, 3.630e-02) (612, 3.745e-02) (613, 3.486e-02) (614, 3.416e-02) (615, 3.583e-02) (616, 3.446e-02) (617, 3.640e-02) (618, 3.485e-02) (619, 3.447e-02) (620, 3.455e-02) (621, 3.554e-02) (622, 3.287e-02) (623, 3.718e-02) (624, 3.475e-02) (625, 3.530e-02) (626, 3.503e-02) (627, 3.477e-02) (628, 3.492e-02) (629, 3.419e-02) (630, 3.600e-02) (631, 3.529e-02) (632, 3.455e-02) (633, 3.617e-02) (634, 3.549e-02) (635, 3.562e-02) (636, 3.612e-02) (637, 3.543e-02) (638, 3.565e-02) (639, 3.366e-02) (640, 3.678e-02) (641, 3.493e-02) (642, 3.612e-02) (643, 3.652e-02) (644, 3.497e-02) (645, 3.610e-02) (646, 3.617e-02) (647, 3.556e-02) (648, 3.499e-02) (649, 3.657e-02) (650, 3.627e-02) (651, 3.557e-02) (652, 3.566e-02) (653, 3.528e-02) (654, 3.591e-02) (655, 3.436e-02) (656, 3.527e-02) (657, 3.442e-02) (658, 3.589e-02) (659, 3.539e-02) (660, 3.762e-02) (661, 3.506e-02) (662, 3.582e-02) (663, 3.426e-02) (664, 3.566e-02) (665, 3.684e-02) (666, 3.565e-02) (667, 3.640e-02) (668, 3.590e-02) (669, 3.624e-02) (670, 3.486e-02) (671, 3.593e-02) (672, 3.544e-02) (673, 3.559e-02) (674, 3.587e-02) (675, 3.551e-02) (676, 3.687e-02) (677, 3.682e-02) (678, 3.641e-02) (679, 3.651e-02) (680, 3.577e-02) (681, 3.502e-02) (682, 3.554e-02) (683, 3.543e-02) (684, 3.572e-02) (685, 3.649e-02) (686, 3.460e-02) (687, 3.604e-02) (688, 3.534e-02) (689, 3.474e-02) (690, 3.546e-02) (691, 3.530e-02) (692, 3.588e-02) (693, 3.710e-02) (694, 3.596e-02) (695, 3.638e-02) (696, 3.575e-02) (697, 3.550e-02) (698, 3.497e-02) (699, 3.406e-02) (700, 3.502e-02) (701, 3.696e-02) (702, 2.800e-02) (703, 3.525e-02) (704, 3.598e-02) (705, 3.627e-02) (706, 3.640e-02) (707, 3.401e-02) (708, 3.603e-02) (709, 3.580e-02) (710, 3.616e-02) (711, 3.591e-02) (712, 3.488e-02) (713, 3.446e-02) (714, 3.374e-02) (715, 3.516e-02) (716, 3.544e-02) (717, 3.630e-02) (718, 3.608e-02) (719, 3.598e-02) (720, 3.584e-02) (721, 3.556e-02) (722, 3.562e-02) (723, 3.495e-02) (724, 3.564e-02) (725, 3.566e-02) (726, 3.773e-02) (727, 3.554e-02) (728, 3.687e-02) (729, 3.437e-02) (730, 3.527e-02) (731, 3.703e-02) (732, 3.693e-02) (733, 3.579e-02) (734, 3.728e-02) (735, 3.565e-02) (736, 3.584e-02) (737, 3.684e-02) (738, 3.485e-02) (739, 3.654e-02) (740, 3.536e-02) (741, 3.388e-02) (742, 3.576e-02) (743, 3.510e-02) (744, 3.694e-02) (745, 3.604e-02) (746, 3.648e-02) (747, 3.550e-02) (748, 3.667e-02) (749, 3.633e-02) (750, 3.582e-02) (751, 3.576e-02) (752, 3.567e-02) (753, 3.649e-02) (754, 3.579e-02) (755, 3.579e-02) (756, 3.518e-02) (757, 3.496e-02) (758, 3.453e-02) (759, 3.413e-02) (760, 3.474e-02) (761, 3.599e-02) (762, 3.537e-02) (763, 3.589e-02) (764, 3.708e-02) (765, 3.639e-02) (766, 3.578e-02) (767, 3.631e-02) (768, 3.649e-02) (769, 3.687e-02) (770, 3.746e-02) (771, 3.511e-02) (772, 3.529e-02) (773, 3.592e-02) (774, 3.743e-02) (775, 3.639e-02) (776, 3.610e-02) (777, 3.593e-02) (778, 3.478e-02) (779, 3.681e-02) (780, 3.665e-02) (781, 3.374e-02) (782, 3.438e-02) (783, 3.625e-02) (784, 3.723e-02) (785, 3.606e-02) (786, 3.633e-02) (787, 3.634e-02) (788, 3.510e-02) (789, 3.637e-02) (790, 3.538e-02) (791, 3.668e-02) (792, 3.628e-02) (793, 3.464e-02) (794, 3.580e-02) (795, 3.655e-02) (796, 3.341e-02) (797, 3.523e-02) (798, 3.509e-02) (799, 3.558e-02) (800, 3.525e-02) (801, 3.671e-02) (802, 3.549e-02) (803, 3.618e-02) (804, 3.475e-02) (805, 3.510e-02) (806, 3.710e-02) (807, 3.663e-02) (808, 3.678e-02) (809, 3.457e-02) (810, 3.686e-02) (811, 3.598e-02) (812, 3.712e-02) (813, 3.679e-02) (814, 3.602e-02) (815, 3.552e-02) (816, 3.044e-02) (817, 3.464e-02) (818, 3.556e-02) (819, 3.442e-02) (820, 3.482e-02) (821, 3.500e-02) (822, 3.585e-02) (823, 3.602e-02) (824, 3.630e-02) (825, 3.621e-02) (826, 3.486e-02) (827, 3.673e-02) (828, 3.634e-02) (829, 3.521e-02) (830, 3.611e-02) (831, 3.721e-02) (832, 3.509e-02) (833, 3.551e-02) (834, 3.715e-02) (835, 3.535e-02) (836, 3.717e-02) (837, 3.685e-02) (838, 3.627e-02) (839, 3.683e-02) (840, 3.414e-02) (841, 3.731e-02) (842, 3.671e-02) (843, 3.606e-02) (844, 3.671e-02) (845, 3.553e-02) (846, 3.695e-02) (847, 3.626e-02) (848, 3.560e-02) (849, 3.647e-02) (850, 3.535e-02) (851, 3.639e-02) (852, 3.302e-02) (853, 3.575e-02) (854, 3.698e-02) (855, 3.556e-02) (856, 3.758e-02) (857, 3.688e-02) (858, 3.621e-02) (859, 3.657e-02) (860, 3.541e-02) (861, 3.694e-02) (862, 3.482e-02) (863, 3.642e-02) (864, 3.538e-02) (865, 3.514e-02) (866, 3.583e-02) (867, 3.630e-02) (868, 3.472e-02) (869, 3.565e-02) (870, 3.481e-02) (871, 3.383e-02) (872, 3.637e-02) (873, 3.595e-02) (874, 3.659e-02) (875, 3.621e-02) (876, 3.555e-02) (877, 3.559e-02) (878, 3.469e-02) (879, 3.543e-02) (880, 3.543e-02) (881, 3.498e-02) (882, 3.584e-02) (883, 3.640e-02) (884, 3.561e-02) (885, 3.224e-02) (886, 3.651e-02) (887, 3.558e-02) (888, 3.501e-02) (889, 3.649e-02) (890, 3.411e-02) (891, 3.608e-02) (892, 3.542e-02) (893, 3.543e-02) (894, 3.471e-02) (895, 3.443e-02) (896, 3.507e-02) (897, 3.662e-02) (898, 3.522e-02) (899, 3.586e-02) (900, 3.613e-02) (901, 3.533e-02) (902, 3.490e-02) (903, 3.569e-02) (904, 3.532e-02) (905, 3.557e-02) (906, 3.583e-02) (907, 3.537e-02) (908, 3.645e-02) (909, 3.577e-02) (910, 3.552e-02) (911, 3.629e-02) (912, 3.646e-02) (913, 3.486e-02) (914, 3.658e-02) (915, 3.571e-02) (916, 3.549e-02) (917, 3.577e-02) (918, 3.654e-02) (919, 3.655e-02) (920, 3.428e-02) (921, 3.641e-02) (922, 3.517e-02) (923, 3.488e-02) (924, 3.567e-02) (925, 3.660e-02) (926, 3.487e-02) (927, 3.507e-02) (928, 3.610e-02) (929, 3.556e-02) (930, 3.497e-02) (931, 3.678e-02) (932, 3.597e-02) (933, 3.473e-02) (934, 3.623e-02) (935, 3.561e-02) (936, 3.662e-02) (937, 3.598e-02) (938, 3.597e-02) (939, 3.591e-02) (940, 3.572e-02) (941, 3.681e-02) (942, 3.603e-02) (943, 3.696e-02) (944, 3.468e-02) (945, 3.615e-02) (946, 3.604e-02) (947, 3.655e-02) (948, 3.468e-02) (949, 3.496e-02) (950, 3.523e-02) (951, 3.592e-02) (952, 3.543e-02) (953, 3.569e-02) (954, 3.523e-02) (955, 3.622e-02) (956, 3.620e-02) (957, 3.392e-02) (958, 3.525e-02) (959, 3.466e-02) (960, 3.633e-02) (961, 3.538e-02) (962, 3.603e-02) (963, 3.568e-02) (964, 3.716e-02) (965, 3.615e-02) (966, 3.667e-02) (967, 3.550e-02) (968, 3.544e-02) (969, 3.643e-02) (970, 3.672e-02) (971, 3.509e-02) (972, 3.557e-02) (973, 3.708e-02) (974, 3.600e-02) (975, 3.468e-02) (976, 3.641e-02) (977, 3.460e-02) (978, 3.557e-02) (979, 3.483e-02) (980, 3.496e-02) (981, 3.563e-02) (982, 3.604e-02) (983, 3.642e-02) (984, 3.529e-02) (985, 3.648e-02) (986, 3.581e-02) (987, 3.555e-02) (988, 3.543e-02) (989, 3.477e-02) (990, 3.612e-02) (991, 3.442e-02) (992, 3.534e-02) (993, 3.476e-02) (994, 3.498e-02) (995, 3.622e-02) (996, 3.552e-02) (997, 3.538e-02) (998, 3.585e-02) (999, 3.599e-02) (1000, 3.398e-02) (1001, 3.499e-02) (1002, 3.629e-02) (1003, 3.533e-02) (1004, 3.578e-02) (1005, 3.566e-02) (1006, 3.621e-02) (1007, 3.526e-02) (1008, 3.590e-02) (1009, 3.495e-02) (1010, 3.661e-02) (1011, 3.512e-02) (1012, 3.594e-02) (1013, 3.563e-02) (1014, 3.511e-02) (1015, 3.590e-02) (1016, 3.499e-02) (1017, 3.618e-02) (1018, 3.438e-02) (1019, 3.572e-02) (1020, 3.483e-02) (1021, 3.581e-02) (1022, 3.618e-02) (1023, 3.594e-02) (1024, 3.560e-02) (1025, 3.557e-02) (1026, 3.533e-02) (1027, 3.587e-02) (1028, 3.588e-02) (1029, 3.469e-02) (1030, 3.485e-02) (1031, 3.219e-02) (1032, 3.589e-02) (1033, 3.579e-02) (1034, 3.561e-02) (1035, 3.634e-02) (1036, 3.589e-02) (1037, 3.612e-02) (1038, 3.538e-02) (1039, 3.557e-02) (1040, 3.503e-02) (1041, 3.622e-02) (1042, 3.544e-02) (1043, 3.576e-02) (1044, 3.591e-02) (1045, 3.504e-02) (1046, 3.486e-02) (1047, 3.561e-02) (1048, 3.553e-02) (1049, 3.509e-02) (1050, 3.578e-02) (1051, 3.656e-02) (1052, 3.613e-02) (1053, 3.557e-02) (1054, 3.572e-02) (1055, 3.467e-02) (1056, 3.455e-02) (1057, 3.628e-02) (1058, 3.494e-02) (1059, 3.626e-02) (1060, 3.625e-02) (1061, 3.594e-02) (1062, 3.591e-02) (1063, 3.622e-02) (1064, 3.595e-02) (1065, 3.648e-02) (1066, 3.530e-02) (1067, 3.501e-02) (1068, 3.593e-02) (1069, 3.631e-02) (1070, 3.618e-02) (1071, 3.604e-02) (1072, 3.513e-02) (1073, 3.469e-02) (1074, 3.565e-02) (1075, 3.516e-02) (1076, 3.530e-02) (1077, 3.538e-02) (1078, 3.511e-02) (1079, 3.619e-02) (1080, 3.521e-02) (1081, 3.558e-02) (1082, 3.602e-02) (1083, 3.519e-02) (1084, 3.539e-02) (1085, 3.551e-02) (1086, 3.659e-02) (1087, 3.659e-02) (1088, 3.515e-02) (1089, 3.451e-02) (1090, 3.565e-02) (1091, 3.574e-02) (1092, 3.584e-02) (1093, 3.589e-02) (1094, 3.539e-02) (1095, 3.596e-02) (1096, 3.485e-02) (1097, 3.527e-02) (1098, 3.525e-02) (1099, 3.485e-02) (1100, 3.543e-02) (1101, 3.529e-02) (1102, 3.559e-02) (1103, 3.527e-02) (1104, 3.474e-02) (1105, 3.524e-02) (1106, 3.580e-02) (1107, 3.585e-02) (1108, 3.468e-02) (1109, 3.502e-02) (1110, 3.585e-02) (1111, 3.498e-02) (1112, 3.607e-02) (1113, 3.486e-02) (1114, 3.569e-02) (1115, 3.556e-02) (1116, 3.557e-02) (1117, 3.572e-02) (1118, 3.492e-02) (1119, 3.528e-02) (1120, 3.618e-02) (1121, 3.582e-02) (1122, 3.530e-02) (1123, 3.582e-02) (1124, 3.587e-02) (1125, 3.621e-02) (1126, 3.521e-02) (1127, 3.496e-02) (1128, 3.653e-02) (1129, 3.581e-02) (1130, 3.504e-02) (1131, 3.578e-02) (1132, 3.510e-02) (1133, 3.531e-02) (1134, 3.591e-02) (1135, 3.581e-02) (1136, 3.502e-02) (1137, 3.595e-02) (1138, 3.518e-02) (1139, 3.593e-02) (1140, 3.543e-02) (1141, 3.563e-02) (1142, 3.538e-02) (1143, 3.564e-02) (1144, 3.553e-02) (1145, 3.572e-02) (1146, 3.586e-02) (1147, 3.439e-02) (1148, 3.287e-02) (1149, 3.502e-02) (1150, 3.483e-02) (1151, 3.540e-02) (1152, 3.563e-02) (1153, 3.630e-02) (1154, 3.554e-02) (1155, 3.490e-02) (1156, 3.593e-02) (1157, 3.440e-02) (1158, 3.608e-02) (1159, 3.629e-02) (1160, 3.518e-02) (1161, 3.477e-02) (1162, 3.566e-02) (1163, 3.559e-02) (1164, 3.531e-02) (1165, 3.519e-02) (1166, 3.425e-02) (1167, 3.467e-02) (1168, 3.551e-02) (1169, 3.550e-02) (1170, 3.613e-02) (1171, 3.594e-02) (1172, 3.523e-02) (1173, 3.621e-02) (1174, 3.548e-02) (1175, 3.582e-02) (1176, 3.521e-02) (1177, 3.562e-02) (1178, 3.471e-02) (1179, 3.587e-02) (1180, 3.512e-02) (1181, 3.571e-02) (1182, 3.590e-02) (1183, 3.568e-02) (1184, 3.582e-02) (1185, 3.525e-02) (1186, 3.586e-02) (1187, 3.579e-02) (1188, 3.530e-02) (1189, 3.619e-02) (1190, 3.504e-02) (1191, 3.669e-02) (1192, 3.621e-02) (1193, 3.661e-02) (1194, 3.565e-02) (1195, 3.586e-02) (1196, 3.537e-02) (1197, 3.579e-02) (1198, 3.594e-02) (1199, 3.536e-02) (1200, 3.566e-02) (1201, 3.606e-02) (1202, 3.504e-02) (1203, 3.472e-02) (1204, 3.543e-02) (1205, 3.543e-02) (1206, 3.605e-02) (1207, 3.576e-02) (1208, 3.505e-02) (1209, 3.512e-02) (1210, 3.573e-02) (1211, 3.445e-02) (1212, 3.567e-02) (1213, 3.545e-02) (1214, 3.605e-02) (1215, 3.547e-02) (1216, 3.607e-02) (1217, 3.666e-02) (1218, 3.566e-02) (1219, 3.512e-02) (1220, 3.554e-02) (1221, 3.586e-02) (1222, 3.505e-02) (1223, 3.543e-02) (1224, 3.605e-02) (1225, 3.654e-02) (1226, 3.625e-02) (1227, 3.629e-02) (1228, 3.649e-02) (1229, 3.555e-02) (1230, 3.589e-02) (1231, 3.543e-02) (1232, 3.555e-02) (1233, 3.598e-02) (1234, 3.547e-02) (1235, 3.459e-02) (1236, 3.631e-02) (1237, 3.645e-02) (1238, 3.568e-02) (1239, 3.622e-02) (1240, 3.497e-02) (1241, 3.559e-02) (1242, 3.373e-02) (1243, 3.407e-02) (1244, 3.551e-02) (1245, 3.600e-02) (1246, 3.606e-02) (1247, 3.607e-02) (1248, 3.582e-02) (1249, 3.490e-02) (1250, 3.511e-02) (1251, 3.572e-02) (1252, 3.385e-02) (1253, 3.638e-02) (1254, 3.160e-02) (1255, 3.543e-02) (1256, 3.622e-02) (1257, 3.494e-02) (1258, 3.484e-02) (1259, 3.431e-02) (1260, 3.440e-02) (1261, 3.535e-02) (1262, 3.602e-02) (1263, 3.571e-02) (1264, 3.519e-02) (1265, 3.505e-02) (1266, 3.545e-02) (1267, 3.598e-02) (1268, 3.500e-02) (1269, 3.628e-02) (1270, 3.614e-02) (1271, 3.636e-02) (1272, 3.533e-02) (1273, 3.461e-02) (1274, 3.619e-02) (1275, 3.617e-02) (1276, 3.498e-02) (1277, 3.538e-02) (1278, 3.521e-02) (1279, 3.591e-02) (1280, 3.643e-02) (1281, 3.590e-02) (1282, 3.544e-02) (1283, 3.620e-02) (1284, 3.563e-02) (1285, 3.498e-02) (1286, 3.582e-02) (1287, 3.519e-02) (1288, 3.643e-02) (1289, 3.395e-02) (1290, 3.530e-02) (1291, 3.531e-02) (1292, 3.610e-02) (1293, 3.586e-02) (1294, 3.584e-02) (1295, 3.622e-02) (1296, 3.561e-02) (1297, 3.526e-02) (1298, 3.599e-02) (1299, 3.586e-02) (1300, 3.600e-02) (1301, 3.636e-02) (1302, 3.515e-02) (1303, 3.564e-02) (1304, 3.586e-02) (1305, 3.635e-02) (1306, 3.598e-02) (1307, 3.570e-02) (1308, 3.515e-02) (1309, 3.522e-02) (1310, 3.639e-02) (1311, 3.516e-02) (1312, 3.538e-02) (1313, 3.571e-02) (1314, 3.548e-02) (1315, 3.587e-02) (1316, 3.584e-02) (1317, 3.571e-02) (1318, 3.585e-02) (1319, 3.508e-02) (1320, 3.563e-02) (1321, 3.537e-02) (1322, 3.557e-02) (1323, 3.479e-02) (1324, 3.577e-02) (1325, 3.536e-02) (1326, 3.570e-02) (1327, 3.585e-02) (1328, 3.629e-02) (1329, 3.579e-02) (1330, 3.281e-02) (1331, 3.488e-02) (1332, 3.625e-02) (1333, 3.511e-02) (1334, 3.481e-02) (1335, 3.604e-02) (1336, 3.494e-02) (1337, 3.515e-02) (1338, 3.603e-02) (1339, 3.584e-02) (1340, 3.550e-02) (1341, 3.534e-02) (1342, 3.555e-02) (1343, 3.619e-02) (1344, 3.536e-02) (1345, 3.548e-02) (1346, 3.554e-02) (1347, 3.634e-02) (1348, 3.578e-02) (1349, 3.602e-02) (1350, 3.514e-02) (1351, 3.524e-02) (1352, 3.520e-02) (1353, 3.578e-02) (1354, 3.645e-02) (1355, 3.541e-02) (1356, 3.583e-02) (1357, 3.455e-02) (1358, 3.504e-02) (1359, 3.512e-02) (1360, 3.510e-02) (1361, 3.608e-02) (1362, 3.609e-02) (1363, 3.645e-02) (1364, 3.450e-02) (1365, 3.584e-02) (1366, 3.575e-02) (1367, 3.514e-02) (1368, 3.563e-02) (1369, 3.402e-02) (1370, 3.513e-02) (1371, 3.524e-02) (1372, 3.587e-02) (1373, 3.562e-02) (1374, 3.542e-02) (1375, 3.584e-02) (1376, 3.484e-02) (1377, 3.534e-02) (1378, 3.477e-02) (1379, 3.562e-02) (1380, 3.513e-02) (1381, 3.634e-02) (1382, 3.605e-02) (1383, 3.598e-02) (1384, 3.543e-02) (1385, 3.560e-02) (1386, 3.562e-02) (1387, 3.584e-02) (1388, 3.586e-02) (1389, 3.572e-02) (1390, 3.608e-02) (1391, 3.612e-02) (1392, 3.528e-02) (1393, 3.614e-02) (1394, 3.573e-02) (1395, 3.542e-02) (1396, 3.585e-02) (1397, 3.611e-02) (1398, 3.498e-02) (1399, 3.595e-02) (1400, 3.501e-02) (1401, 3.618e-02) (1402, 3.566e-02) (1403, 3.600e-02) (1404, 3.555e-02) (1405, 3.507e-02) (1406, 3.568e-02) (1407, 3.587e-02) (1408, 3.549e-02) (1409, 3.475e-02) (1410, 3.534e-02) (1411, 3.425e-02) (1412, 3.618e-02) (1413, 3.580e-02) (1414, 3.562e-02) (1415, 3.587e-02) (1416, 3.588e-02) (1417, 3.439e-02) (1418, 3.569e-02) (1419, 3.543e-02) (1420, 3.587e-02) (1421, 3.571e-02) (1422, 3.611e-02) (1423, 3.582e-02) (1424, 3.560e-02) (1425, 3.525e-02) (1426, 3.574e-02) (1427, 3.396e-02) (1428, 3.605e-02) (1429, 3.569e-02) (1430, 3.505e-02) (1431, 3.489e-02) (1432, 3.576e-02) (1433, 3.623e-02) (1434, 3.566e-02) (1435, 3.512e-02) (1436, 3.591e-02) (1437, 3.641e-02) (1438, 3.543e-02) (1439, 3.553e-02) (1440, 3.652e-02) (1441, 3.642e-02) (1442, 3.637e-02) (1443, 3.542e-02) (1444, 3.524e-02) (1445, 3.583e-02) (1446, 3.533e-02) (1447, 3.572e-02) (1448, 3.283e-02) (1449, 3.565e-02) (1450, 3.467e-02) (1451, 3.549e-02) (1452, 3.616e-02) (1453, 3.636e-02) (1454, 3.526e-02) (1455, 3.622e-02) (1456, 3.587e-02) (1457, 3.483e-02) (1458, 3.563e-02) (1459, 3.597e-02) (1460, 3.548e-02) (1461, 3.578e-02) (1462, 3.600e-02) (1463, 3.577e-02) (1464, 3.565e-02) (1465, 3.440e-02) (1466, 3.597e-02) (1467, 3.638e-02) (1468, 3.482e-02) (1469, 3.580e-02) (1470, 3.546e-02) (1471, 3.561e-02) (1472, 3.573e-02) (1473, 3.636e-02) (1474, 3.597e-02) (1475, 3.653e-02) (1476, 3.638e-02) (1477, 3.533e-02) (1478, 3.451e-02) (1479, 3.547e-02) (1480, 3.639e-02) (1481, 3.536e-02) (1482, 3.602e-02) (1483, 3.508e-02) (1484, 3.629e-02) (1485, 3.321e-02) (1486, 3.603e-02) (1487, 3.624e-02) (1488, 3.539e-02) (1489, 3.590e-02) (1490, 3.631e-02) (1491, 3.579e-02) (1492, 3.553e-02) (1493, 3.590e-02) (1494, 3.629e-02) (1495, 3.586e-02) (1496, 3.556e-02) (1497, 3.528e-02) (1498, 3.614e-02) (1499, 3.607e-02) (1500, 3.533e-02) (1501, 3.555e-02) (1502, 3.542e-02) (1503, 3.544e-02) (1504, 3.547e-02) (1505, 3.620e-02) (1506, 3.593e-02) (1507, 3.520e-02) (1508, 3.633e-02) (1509, 3.598e-02) (1510, 3.540e-02) (1511, 3.556e-02) (1512, 3.588e-02) (1513, 3.595e-02) (1514, 3.618e-02) (1515, 3.595e-02) (1516, 3.548e-02) (1517, 3.547e-02) (1518, 3.615e-02) (1519, 3.541e-02) (1520, 3.509e-02) (1521, 3.470e-02) (1522, 3.568e-02) (1523, 3.539e-02) (1524, 3.632e-02) (1525, 3.550e-02) (1526, 3.613e-02) (1527, 3.570e-02) (1528, 3.600e-02) (1529, 3.497e-02) (1530, 3.638e-02) (1531, 3.545e-02) (1532, 3.323e-02) (1533, 3.624e-02) (1534, 3.379e-02) (1535, 3.570e-02) (1536, 3.576e-02) (1537, 3.597e-02) (1538, 3.638e-02) (1539, 3.585e-02) (1540, 3.539e-02) (1541, 3.596e-02) (1542, 3.584e-02) (1543, 3.556e-02) (1544, 3.549e-02) (1545, 3.508e-02) (1546, 3.581e-02) (1547, 3.589e-02) (1548, 3.529e-02) (1549, 3.594e-02) (1550, 3.603e-02) (1551, 3.631e-02) (1552, 3.465e-02) (1553, 3.575e-02) (1554, 3.608e-02) (1555, 3.595e-02) (1556, 3.556e-02) (1557, 3.501e-02) (1558, 3.499e-02) (1559, 3.500e-02) (1560, 3.513e-02) (1561, 3.560e-02) (1562, 3.639e-02) (1563, 3.567e-02) (1564, 3.528e-02) (1565, 3.582e-02) (1566, 3.617e-02) (1567, 3.515e-02) (1568, 3.558e-02) (1569, 3.495e-02) (1570, 3.429e-02) (1571, 3.591e-02) (1572, 3.535e-02) (1573, 3.524e-02) (1574, 3.373e-02) (1575, 3.590e-02) (1576, 3.563e-02) (1577, 3.595e-02) (1578, 3.548e-02) (1579, 3.529e-02) (1580, 3.553e-02) (1581, 3.605e-02) (1582, 3.517e-02) (1583, 3.555e-02) (1584, 3.612e-02) (1585, 3.521e-02) (1586, 3.639e-02) (1587, 3.541e-02) (1588, 3.594e-02) (1589, 3.560e-02) (1590, 3.625e-02) (1591, 3.568e-02) (1592, 3.552e-02) (1593, 3.590e-02) (1594, 3.495e-02) (1595, 3.608e-02) (1596, 3.552e-02) (1597, 3.542e-02) (1598, 3.588e-02) (1599, 3.573e-02) (1600, 3.552e-02) (1601, 3.608e-02) (1602, 3.596e-02) (1603, 3.585e-02) (1604, 3.479e-02) (1605, 3.579e-02) (1606, 3.598e-02) (1607, 3.635e-02) (1608, 3.646e-02) (1609, 3.612e-02) (1610, 3.341e-02) (1611, 3.634e-02) (1612, 3.544e-02) (1613, 3.565e-02) (1614, 3.552e-02) (1615, 3.610e-02) (1616, 3.532e-02) (1617, 3.562e-02) (1618, 3.565e-02) (1619, 3.586e-02) (1620, 3.602e-02) (1621, 3.458e-02) (1622, 3.532e-02) (1623, 3.611e-02) (1624, 3.577e-02) (1625, 3.542e-02) (1626, 3.559e-02) (1627, 3.572e-02) (1628, 3.629e-02) (1629, 3.528e-02) (1630, 3.594e-02) (1631, 3.579e-02) (1632, 3.612e-02) (1633, 3.515e-02) (1634, 3.537e-02) (1635, 3.601e-02) (1636, 3.641e-02) (1637, 3.570e-02) (1638, 3.579e-02) (1639, 3.588e-02) (1640, 3.620e-02) (1641, 3.533e-02) (1642, 3.587e-02) (1643, 3.546e-02) (1644, 3.564e-02) (1645, 3.601e-02) (1646, 3.603e-02) (1647, 3.575e-02) (1648, 3.565e-02) (1649, 3.552e-02) (1650, 3.526e-02) (1651, 3.569e-02) (1652, 3.572e-02) (1653, 3.498e-02) (1654, 3.576e-02) (1655, 3.505e-02) (1656, 3.634e-02) (1657, 3.595e-02) (1658, 3.609e-02) (1659, 3.533e-02) (1660, 3.641e-02) (1661, 3.555e-02) (1662, 3.555e-02) (1663, 3.567e-02) (1664, 3.603e-02) (1665, 3.528e-02) (1666, 3.545e-02) (1667, 3.503e-02) (1668, 3.526e-02) (1669, 3.535e-02) (1670, 3.583e-02) (1671, 3.556e-02) (1672, 3.585e-02) (1673, 3.567e-02) (1674, 3.640e-02) (1675, 3.527e-02) (1676, 3.611e-02) (1677, 3.513e-02) (1678, 3.570e-02) (1679, 3.563e-02) (1680, 3.631e-02) (1681, 3.565e-02) 
		};
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		ymode = log,
		enlargelimits=false,
		xmin=0, xmax=1700, ymin=1e-2, ymax=1e-0,
		ytick={1e-1,1e-2},
		xtick={0,400,800,1200,1600},
grid=both,
		title = {$N=150, s = 2,\ldots,1681$}, 
		xlabel={$s$}, 
		ylabel={$\|\mathbf h - \mathbf h_{\mathrm{approx}}\|_{\ell_\infty}/\|\mathbf h\|_{\ell_\infty}$},
legend style={at={(0.5,1.05)}, anchor=south,legend columns=4,legend cell align=left, font=\small,  
		},
]
		\addplot[mark options={solid}, only marks, mark=o, mark size=1.0] coordinates {
			(2, 4.888e-01) (3, 6.722e-01) (4, 4.760e-01) (5, 4.320e-01) (6, 3.965e-01) (7, 3.635e-01) (8, 3.660e-01) (9, 2.943e-01) (10, 3.036e-01) (11, 2.772e-01) (12, 2.301e-01) (13, 2.117e-01) (14, 2.114e-01) (15, 2.178e-01) (16, 1.882e-01) (17, 1.885e-01) (18, 1.795e-01) (19, 1.906e-01) (20, 1.704e-01) (21, 1.747e-01) (22, 1.660e-01) (23, 1.601e-01) (24, 1.585e-01) (25, 1.857e-01) (26, 1.455e-01) (27, 1.591e-01) (28, 1.489e-01) (29, 1.437e-01) (30, 1.403e-01) (31, 1.373e-01) (32, 1.388e-01) (33, 1.457e-01) (34, 1.212e-01) (35, 1.336e-01) (36, 1.227e-01) (37, 1.317e-01) (38, 1.139e-01) (39, 1.255e-01) (40, 1.230e-01) (41, 1.169e-01) (42, 1.182e-01) (43, 1.051e-01) (44, 1.157e-01) (45, 1.085e-01) (46, 1.113e-01) (47, 1.091e-01) (48, 1.090e-01) (49, 1.030e-01) (50, 1.106e-01) (51, 1.136e-01) (52, 1.105e-01) (53, 1.198e-01) (54, 1.141e-01) (55, 1.115e-01) (56, 1.082e-01) (57, 9.994e-02) (58, 1.053e-01) (59, 1.063e-01) (60, 9.592e-02) (61, 9.480e-02) (62, 9.546e-02) (63, 8.768e-02) (64, 9.046e-02) (65, 8.554e-02) (66, 9.102e-02) (67, 9.013e-02) (68, 9.555e-02) (69, 9.617e-02) (70, 9.141e-02) (71, 1.023e-01) (72, 1.026e-01) (73, 1.040e-01) (74, 1.006e-01) (75, 1.021e-01) (76, 9.272e-02) (77, 9.186e-02) (78, 8.618e-02) (79, 8.975e-02) (80, 8.825e-02) (81, 7.379e-02) (82, 8.764e-02) (83, 8.897e-02) (84, 9.472e-02) (85, 8.995e-02) (86, 9.344e-02) (87, 8.532e-02) (88, 9.327e-02) (89, 9.614e-02) (90, 9.301e-02) (91, 8.058e-02) (92, 8.001e-02) (93, 9.145e-02) (94, 9.574e-02) (95, 7.618e-02) (96, 8.219e-02) (97, 8.997e-02) (98, 8.194e-02) (99, 7.831e-02) (100, 6.529e-02) (101, 8.266e-02) (102, 7.874e-02) (103, 8.216e-02) (104, 8.150e-02) (105, 7.652e-02) (106, 7.651e-02) (107, 7.617e-02) (108, 7.899e-02) (109, 7.651e-02) (110, 8.735e-02) (111, 8.296e-02) (112, 8.143e-02) (113, 6.395e-02) (114, 8.274e-02) (115, 8.261e-02) (116, 8.342e-02) (117, 8.008e-02) (118, 8.325e-02) (119, 7.898e-02) (120, 6.934e-02) (121, 8.307e-02) (122, 7.456e-02) (123, 7.715e-02) (124, 8.312e-02) (125, 8.401e-02) (126, 8.567e-02) (127, 7.733e-02) (128, 7.341e-02) (129, 6.422e-02) (130, 7.373e-02) (131, 6.162e-02) (132, 7.598e-02) (133, 6.924e-02) (134, 5.955e-02) (135, 7.579e-02) (136, 6.980e-02) (137, 7.655e-02) (138, 7.986e-02) (139, 6.996e-02) (140, 7.297e-02) (141, 7.747e-02) (142, 6.608e-02) (143, 7.279e-02) (144, 7.523e-02) (145, 7.644e-02) (146, 6.830e-02) (147, 7.838e-02) (148, 7.389e-02) (149, 7.383e-02) (150, 7.833e-02) (151, 7.823e-02) (152, 7.506e-02) (153, 6.560e-02) (154, 5.694e-02) (155, 7.813e-02) (156, 5.175e-02) (157, 7.104e-02) (158, 7.337e-02) (159, 5.312e-02) (160, 7.742e-02) (161, 6.896e-02) (162, 6.909e-02) (163, 6.917e-02) (164, 6.825e-02) (165, 7.425e-02) (166, 7.461e-02) (167, 6.735e-02) (168, 7.349e-02) (169, 5.687e-02) (170, 7.398e-02) (171, 6.703e-02) (172, 6.967e-02) (173, 7.310e-02) (174, 6.641e-02) (175, 7.110e-02) (176, 6.515e-02) (177, 6.682e-02) (178, 6.005e-02) (179, 7.001e-02) (180, 6.353e-02) (181, 7.343e-02) (182, 7.149e-02) (183, 4.515e-02) (184, 6.633e-02) (185, 7.168e-02) (186, 5.756e-02) (187, 7.075e-02) (188, 5.785e-02) (189, 4.972e-02) (190, 6.155e-02) (191, 6.727e-02) (192, 6.092e-02) (193, 6.762e-02) (194, 7.276e-02) (195, 6.783e-02) (196, 6.617e-02) (197, 6.992e-02) (198, 7.051e-02) (199, 6.876e-02) (200, 7.129e-02) (201, 6.603e-02) (202, 6.728e-02) (203, 6.748e-02) (204, 5.407e-02) (205, 6.257e-02) (206, 6.479e-02) (207, 7.044e-02) (208, 7.172e-02) (209, 5.446e-02) (210, 6.662e-02) (211, 6.399e-02) (212, 6.282e-02) (213, 6.897e-02) (214, 6.555e-02) (215, 6.042e-02) (216, 5.727e-02) (217, 6.090e-02) (218, 6.108e-02) (219, 6.167e-02) (220, 6.304e-02) (221, 5.823e-02) (222, 4.889e-02) (223, 6.490e-02) (224, 5.708e-02) (225, 5.762e-02) (226, 6.047e-02) (227, 6.478e-02) (228, 6.398e-02) (229, 6.650e-02) (230, 4.591e-02) (231, 6.545e-02) (232, 6.255e-02) (233, 5.675e-02) (234, 6.182e-02) (235, 5.758e-02) (236, 4.213e-02) (237, 5.231e-02) (238, 5.413e-02) (239, 5.878e-02) (240, 6.111e-02) (241, 6.340e-02) (242, 6.463e-02) (243, 5.459e-02) (244, 6.548e-02) (245, 5.519e-02) (246, 6.456e-02) (247, 5.937e-02) (248, 5.789e-02) (249, 5.400e-02) (250, 5.418e-02) (251, 5.695e-02) (252, 5.515e-02) (253, 6.330e-02) (254, 6.009e-02) (255, 6.009e-02) (256, 5.897e-02) (257, 6.151e-02) (258, 5.679e-02) (259, 5.862e-02) (260, 5.899e-02) (261, 5.910e-02) (262, 6.021e-02) (263, 5.417e-02) (264, 5.580e-02) (265, 5.389e-02) (266, 6.011e-02) (267, 6.272e-02) (268, 3.788e-02) (269, 5.451e-02) (270, 5.669e-02) (271, 5.838e-02) (272, 5.780e-02) (273, 5.381e-02) (274, 6.128e-02) (275, 5.746e-02) (276, 4.607e-02) (277, 5.585e-02) (278, 4.957e-02) (279, 5.604e-02) (280, 5.748e-02) (281, 5.389e-02) (282, 5.147e-02) (283, 4.808e-02) (284, 5.251e-02) (285, 5.810e-02) (286, 5.260e-02) (287, 5.470e-02) (288, 5.695e-02) (289, 5.260e-02) (290, 5.024e-02) (291, 4.308e-02) (292, 5.297e-02) (293, 5.176e-02) (294, 5.390e-02) (295, 4.017e-02) (296, 5.971e-02) (297, 5.539e-02) (298, 4.606e-02) (299, 5.196e-02) (300, 5.305e-02) (301, 5.284e-02) (302, 5.294e-02) (303, 5.546e-02) (304, 5.328e-02) (305, 5.546e-02) (306, 5.347e-02) (307, 5.717e-02) (308, 4.903e-02) (309, 4.760e-02) (310, 5.686e-02) (311, 5.035e-02) (312, 5.126e-02) (313, 5.678e-02) (314, 5.437e-02) (315, 5.462e-02) (316, 5.269e-02) (317, 5.308e-02) (318, 3.902e-02) (319, 4.935e-02) (320, 4.441e-02) (321, 4.763e-02) (322, 5.141e-02) (323, 5.636e-02) (324, 4.867e-02) (325, 5.516e-02) (326, 5.050e-02) (327, 5.242e-02) (328, 3.842e-02) (329, 5.009e-02) (330, 5.026e-02) (331, 5.405e-02) (332, 4.811e-02) (333, 4.715e-02) (334, 4.551e-02) (335, 5.617e-02) (336, 5.148e-02) (337, 5.442e-02) (338, 5.014e-02) (339, 4.615e-02) (340, 5.627e-02) (341, 5.377e-02) (342, 4.307e-02) (343, 5.006e-02) (344, 5.248e-02) (345, 5.022e-02) (346, 4.580e-02) (347, 4.079e-02) (348, 5.142e-02) (349, 5.421e-02) (350, 5.342e-02) (351, 5.121e-02) (352, 4.249e-02) (353, 3.569e-02) (354, 3.412e-02) (355, 4.396e-02) (356, 4.031e-02) (357, 5.313e-02) (358, 3.410e-02) (359, 5.316e-02) (360, 4.468e-02) (361, 4.873e-02) (362, 4.740e-02) (363, 4.787e-02) (364, 5.339e-02) (365, 5.009e-02) (366, 3.646e-02) (367, 4.694e-02) (368, 4.952e-02) (369, 3.404e-02) (370, 5.052e-02) (371, 5.034e-02) (372, 4.965e-02) (373, 4.033e-02) (374, 5.322e-02) (375, 4.922e-02) (376, 4.942e-02) (377, 4.585e-02) (378, 4.460e-02) (379, 5.305e-02) (380, 4.571e-02) (381, 3.931e-02) (382, 5.320e-02) (383, 5.009e-02) (384, 4.962e-02) (385, 4.654e-02) (386, 4.601e-02) (387, 5.140e-02) (388, 4.781e-02) (389, 4.439e-02) (390, 3.937e-02) (391, 4.993e-02) (392, 5.134e-02) (393, 4.250e-02) (394, 4.806e-02) (395, 4.765e-02) (396, 4.446e-02) (397, 4.728e-02) (398, 4.940e-02) (399, 4.746e-02) (400, 4.850e-02) (401, 3.461e-02) (402, 4.110e-02) (403, 3.731e-02) (404, 4.747e-02) (405, 4.985e-02) (406, 4.785e-02) (407, 4.386e-02) (408, 4.998e-02) (409, 5.011e-02) (410, 4.560e-02) (411, 3.642e-02) (412, 4.073e-02) (413, 4.001e-02) (414, 4.573e-02) (415, 4.578e-02) (416, 5.047e-02) (417, 3.004e-02) (418, 4.645e-02) (419, 3.866e-02) (420, 4.659e-02) (421, 3.628e-02) (422, 4.365e-02) (423, 4.333e-02) (424, 4.783e-02) (425, 4.746e-02) (426, 4.274e-02) (427, 4.070e-02) (428, 4.425e-02) (429, 4.187e-02) (430, 2.820e-02) (431, 4.336e-02) (432, 3.835e-02) (433, 4.582e-02) (434, 3.913e-02) (435, 4.897e-02) (436, 4.889e-02) (437, 2.756e-02) (438, 4.936e-02) (439, 4.614e-02) (440, 4.833e-02) (441, 4.649e-02) (442, 4.196e-02) (443, 4.698e-02) (444, 4.381e-02) (445, 4.914e-02) (446, 2.980e-02) (447, 4.364e-02) (448, 2.887e-02) (449, 3.456e-02) (450, 4.422e-02) (451, 3.500e-02) (452, 4.473e-02) (453, 4.388e-02) (454, 4.623e-02) (455, 4.230e-02) (456, 4.317e-02) (457, 4.185e-02) (458, 4.569e-02) (459, 4.723e-02) (460, 3.966e-02) (461, 3.515e-02) (462, 4.213e-02) (463, 4.596e-02) (464, 4.594e-02) (465, 4.478e-02) (466, 4.219e-02) (467, 4.737e-02) (468, 4.227e-02) (469, 3.448e-02) (470, 4.155e-02) (471, 4.112e-02) (472, 4.118e-02) (473, 4.343e-02) (474, 4.625e-02) (475, 4.427e-02) (476, 4.692e-02) (477, 4.524e-02) (478, 4.560e-02) (479, 3.541e-02) (480, 4.072e-02) (481, 4.640e-02) (482, 3.990e-02) (483, 3.601e-02) (484, 4.213e-02) (485, 3.542e-02) (486, 4.029e-02) (487, 4.463e-02) (488, 3.524e-02) (489, 4.024e-02) (490, 4.130e-02) (491, 3.067e-02) (492, 4.624e-02) (493, 4.648e-02) (494, 3.891e-02) (495, 4.123e-02) (496, 4.377e-02) (497, 4.463e-02) (498, 2.957e-02) (499, 3.860e-02) (500, 3.840e-02) (501, 4.470e-02) (502, 4.106e-02) (503, 2.941e-02) (504, 4.367e-02) (505, 4.088e-02) (506, 4.316e-02) (507, 3.302e-02) (508, 4.441e-02) (509, 3.664e-02) (510, 4.496e-02) (511, 4.436e-02) (512, 3.687e-02) (513, 3.694e-02) (514, 3.673e-02) (515, 4.298e-02) (516, 4.145e-02) (517, 3.832e-02) (518, 4.398e-02) (519, 3.960e-02) (520, 3.846e-02) (521, 3.613e-02) (522, 4.410e-02) (523, 3.900e-02) (524, 4.381e-02) (525, 3.787e-02) (526, 3.956e-02) (527, 4.334e-02) (528, 4.128e-02) (529, 4.011e-02) (530, 3.803e-02) (531, 3.898e-02) (532, 4.165e-02) (533, 3.775e-02) (534, 3.808e-02) (535, 3.836e-02) (536, 3.977e-02) (537, 4.070e-02) (538, 3.754e-02) (539, 4.047e-02) (540, 3.166e-02) (541, 4.245e-02) (542, 4.404e-02) (543, 3.754e-02) (544, 3.136e-02) (545, 3.711e-02) (546, 4.379e-02) (547, 3.764e-02) (548, 3.668e-02) (549, 3.817e-02) (550, 3.921e-02) (551, 3.520e-02) (552, 4.198e-02) (553, 3.917e-02) (554, 3.416e-02) (555, 3.862e-02) (556, 4.209e-02) (557, 4.122e-02) (558, 3.819e-02) (559, 3.248e-02) (560, 3.735e-02) (561, 3.467e-02) (562, 3.685e-02) (563, 3.690e-02) (564, 3.929e-02) (565, 3.799e-02) (566, 4.125e-02) (567, 3.964e-02) (568, 3.859e-02) (569, 4.094e-02) (570, 4.146e-02) (571, 3.225e-02) (572, 3.856e-02) (573, 3.696e-02) (574, 3.707e-02) (575, 3.510e-02) (576, 3.569e-02) (577, 4.046e-02) (578, 3.828e-02) (579, 2.930e-02) (580, 3.694e-02) (581, 3.744e-02) (582, 3.846e-02) (583, 4.116e-02) (584, 3.800e-02) (585, 3.999e-02) (586, 3.249e-02) (587, 3.594e-02) (588, 2.841e-02) (589, 3.481e-02) (590, 3.554e-02) (591, 2.984e-02) (592, 3.893e-02) (593, 3.453e-02) (594, 3.953e-02) (595, 3.771e-02) (596, 4.129e-02) (597, 3.698e-02) (598, 3.873e-02) (599, 3.570e-02) (600, 3.685e-02) (601, 4.170e-02) (602, 3.881e-02) (603, 3.530e-02) (604, 3.809e-02) (605, 3.847e-02) (606, 3.470e-02) (607, 3.638e-02) (608, 3.410e-02) (609, 3.797e-02) (610, 3.730e-02) (611, 3.595e-02) (612, 3.558e-02) (613, 4.154e-02) (614, 3.451e-02) (615, 3.779e-02) (616, 4.132e-02) (617, 3.484e-02) (618, 3.658e-02) (619, 4.105e-02) (620, 3.493e-02) (621, 3.760e-02) (622, 2.990e-02) (623, 3.624e-02) (624, 3.815e-02) (625, 3.180e-02) (626, 3.369e-02) (627, 3.587e-02) (628, 3.895e-02) (629, 3.639e-02) (630, 3.712e-02) (631, 4.016e-02) (632, 3.660e-02) (633, 3.449e-02) (634, 3.365e-02) (635, 3.912e-02) (636, 3.459e-02) (637, 3.897e-02) (638, 4.023e-02) (639, 3.072e-02) (640, 3.662e-02) (641, 3.527e-02) (642, 3.827e-02) (643, 4.006e-02) (644, 3.384e-02) (645, 3.836e-02) (646, 3.395e-02) (647, 3.967e-02) (648, 3.777e-02) (649, 3.707e-02) (650, 3.088e-02) (651, 3.941e-02) (652, 3.677e-02) (653, 3.456e-02) (654, 2.852e-02) (655, 3.394e-02) (656, 3.333e-02) (657, 3.563e-02) (658, 3.251e-02) (659, 3.867e-02) (660, 3.653e-02) (661, 3.902e-02) (662, 3.838e-02) (663, 3.310e-02) (664, 3.849e-02) (665, 3.136e-02) (666, 3.747e-02) (667, 3.799e-02) (668, 3.447e-02) (669, 3.189e-02) (670, 3.009e-02) (671, 3.373e-02) (672, 2.993e-02) (673, 3.699e-02) (674, 3.753e-02) (675, 3.439e-02) (676, 3.595e-02) (677, 3.252e-02) (678, 3.186e-02) (679, 3.574e-02) (680, 3.049e-02) (681, 2.414e-02) (682, 3.183e-02) (683, 2.982e-02) (684, 3.359e-02) (685, 2.631e-02) (686, 2.624e-02) (687, 2.378e-02) (688, 2.935e-02) (689, 2.973e-02) (690, 2.600e-02) (691, 3.142e-02) (692, 3.523e-02) (693, 3.314e-02) (694, 3.727e-02) (695, 2.760e-02) (696, 3.304e-02) (697, 3.580e-02) (698, 2.587e-02) (699, 3.486e-02) (700, 3.536e-02) (701, 3.041e-02) (702, 3.735e-02) (703, 3.828e-02) (704, 3.662e-02) (705, 2.766e-02) (706, 2.974e-02) (707, 3.426e-02) (708, 3.605e-02) (709, 3.521e-02) (710, 3.471e-02) (711, 3.272e-02) (712, 3.241e-02) (713, 3.237e-02) (714, 3.196e-02) (715, 3.678e-02) (716, 3.583e-02) (717, 3.640e-02) (718, 2.973e-02) (719, 3.144e-02) (720, 3.089e-02) (721, 3.245e-02) (722, 3.061e-02) (723, 3.551e-02) (724, 3.137e-02) (725, 3.685e-02) (726, 3.566e-02) (727, 2.698e-02) (728, 3.414e-02) (729, 3.271e-02) (730, 3.409e-02) (731, 2.930e-02) (732, 2.813e-02) (733, 3.605e-02) (734, 3.495e-02) (735, 3.218e-02) (736, 3.379e-02) (737, 3.665e-02) (738, 3.062e-02) (739, 3.455e-02) (740, 2.409e-02) (741, 3.412e-02) (742, 3.652e-02) (743, 3.554e-02) (744, 3.648e-02) (745, 3.439e-02) (746, 3.573e-02) (747, 3.028e-02) (748, 3.094e-02) (749, 2.491e-02) (750, 2.871e-02) (751, 3.648e-02) (752, 3.651e-02) (753, 2.509e-02) (754, 2.959e-02) (755, 2.707e-02) (756, 3.288e-02) (757, 2.352e-02) (758, 2.431e-02) (759, 3.254e-02) (760, 3.499e-02) (761, 2.971e-02) (762, 3.559e-02) (763, 2.939e-02) (764, 3.072e-02) (765, 3.125e-02) (766, 3.565e-02) (767, 3.147e-02) (768, 3.517e-02) (769, 3.326e-02) (770, 3.526e-02) (771, 3.044e-02) (772, 2.966e-02) (773, 2.900e-02) (774, 3.386e-02) (775, 3.431e-02) (776, 3.564e-02) (777, 2.718e-02) (778, 3.409e-02) (779, 2.739e-02) (780, 2.681e-02) (781, 3.297e-02) (782, 2.795e-02) (783, 3.038e-02) (784, 2.924e-02) (785, 3.235e-02) (786, 3.048e-02) (787, 3.301e-02) (788, 2.608e-02) (789, 3.297e-02) (790, 3.347e-02) (791, 2.842e-02) (792, 2.526e-02) (793, 3.020e-02) (794, 3.474e-02) (795, 3.086e-02) (796, 3.229e-02) (797, 3.150e-02) (798, 2.697e-02) (799, 3.047e-02) (800, 2.393e-02) (801, 2.872e-02) (802, 2.855e-02) (803, 2.876e-02) (804, 3.450e-02) (805, 3.014e-02) (806, 3.416e-02) (807, 2.858e-02) (808, 3.520e-02) (809, 3.104e-02) (810, 2.424e-02) (811, 2.468e-02) (812, 3.016e-02) (813, 3.130e-02) (814, 2.709e-02) (815, 2.785e-02) (816, 3.353e-02) (817, 3.285e-02) (818, 2.893e-02) (819, 3.235e-02) (820, 2.945e-02) (821, 3.149e-02) (822, 3.225e-02) (823, 3.247e-02) (824, 2.769e-02) (825, 2.887e-02) (826, 2.191e-02) (827, 3.344e-02) (828, 3.007e-02) (829, 3.166e-02) (830, 2.487e-02) (831, 3.134e-02) (832, 2.958e-02) (833, 3.045e-02) (834, 3.002e-02) (835, 2.951e-02) (836, 3.342e-02) (837, 2.992e-02) (838, 3.443e-02) (839, 2.748e-02) (840, 3.208e-02) (841, 2.792e-02) (842, 2.323e-02) (843, 3.215e-02) (844, 2.976e-02) (845, 3.158e-02) (846, 2.684e-02) (847, 3.426e-02) (848, 3.177e-02) (849, 2.744e-02) (850, 3.314e-02) (851, 3.451e-02) (852, 3.091e-02) (853, 3.320e-02) (854, 3.200e-02) (855, 3.250e-02) (856, 2.848e-02) (857, 3.357e-02) (858, 2.373e-02) (859, 2.313e-02) (860, 2.528e-02) (861, 2.675e-02) (862, 3.229e-02) (863, 2.694e-02) (864, 2.767e-02) (865, 2.673e-02) (866, 2.179e-02) (867, 2.857e-02) (868, 2.488e-02) (869, 2.734e-02) (870, 2.793e-02) (871, 2.771e-02) (872, 3.332e-02) (873, 3.156e-02) (874, 3.153e-02) (875, 3.360e-02) (876, 3.039e-02) (877, 3.031e-02) (878, 2.233e-02) (879, 2.675e-02) (880, 2.818e-02) (881, 2.716e-02) (882, 2.682e-02) (883, 3.377e-02) (884, 2.294e-02) (885, 2.871e-02) (886, 2.758e-02) (887, 2.381e-02) (888, 2.746e-02) (889, 3.329e-02) (890, 2.707e-02) (891, 2.745e-02) (892, 2.904e-02) (893, 2.151e-02) (894, 2.302e-02) (895, 2.744e-02) (896, 2.781e-02) (897, 2.996e-02) (898, 2.529e-02) (899, 2.756e-02) (900, 2.730e-02) (901, 2.495e-02) (902, 3.097e-02) (903, 2.145e-02) (904, 2.670e-02) (905, 2.503e-02) (906, 2.933e-02) (907, 2.632e-02) (908, 2.737e-02) (909, 3.103e-02) (910, 2.595e-02) (911, 2.641e-02) (912, 2.578e-02) (913, 2.764e-02) (914, 2.355e-02) (915, 2.562e-02) (916, 2.290e-02) (917, 2.789e-02) (918, 2.944e-02) (919, 2.907e-02) (920, 2.656e-02) (921, 3.155e-02) (922, 3.013e-02) (923, 3.045e-02) (924, 2.626e-02) (925, 3.099e-02) (926, 3.142e-02) (927, 2.103e-02) (928, 2.629e-02) (929, 2.861e-02) (930, 3.168e-02) (931, 2.044e-02) (932, 2.690e-02) (933, 2.340e-02) (934, 2.818e-02) (935, 2.800e-02) (936, 2.794e-02) (937, 2.722e-02) (938, 2.955e-02) (939, 2.796e-02) (940, 2.667e-02) (941, 2.643e-02) (942, 2.753e-02) (943, 2.710e-02) (944, 2.776e-02) (945, 3.209e-02) (946, 2.753e-02) (947, 2.923e-02) (948, 3.166e-02) (949, 2.658e-02) (950, 3.021e-02) (951, 2.763e-02) (952, 2.411e-02) (953, 2.735e-02) (954, 2.585e-02) (955, 3.186e-02) (956, 2.652e-02) (957, 3.089e-02) (958, 2.936e-02) (959, 2.681e-02) (960, 3.083e-02) (961, 3.182e-02) (962, 3.101e-02) (963, 2.935e-02) (964, 2.563e-02) (965, 2.527e-02) (966, 2.345e-02) (967, 3.158e-02) (968, 2.843e-02) (969, 2.914e-02) (970, 2.297e-02) (971, 2.908e-02) (972, 3.111e-02) (973, 2.879e-02) (974, 2.962e-02) (975, 3.008e-02) (976, 2.938e-02) (977, 2.527e-02) (978, 3.110e-02) (979, 3.173e-02) (980, 2.116e-02) (981, 2.924e-02) (982, 2.328e-02) (983, 2.433e-02) (984, 2.483e-02) (985, 2.841e-02) (986, 1.977e-02) (987, 2.947e-02) (988, 2.937e-02) (989, 2.887e-02) (990, 2.895e-02) (991, 2.815e-02) (992, 2.553e-02) (993, 2.438e-02) (994, 3.098e-02) (995, 2.750e-02) (996, 2.257e-02) (997, 2.208e-02) (998, 2.707e-02) (999, 2.868e-02) (1000, 2.275e-02) (1001, 2.592e-02) (1002, 2.332e-02) (1003, 2.114e-02) (1004, 2.858e-02) (1005, 2.996e-02) (1006, 2.087e-02) (1007, 2.305e-02) (1008, 2.634e-02) (1009, 2.680e-02) (1010, 2.671e-02) (1011, 2.523e-02) (1012, 2.856e-02) (1013, 2.728e-02) (1014, 2.466e-02) (1015, 2.988e-02) (1016, 2.799e-02) (1017, 3.046e-02) (1018, 2.453e-02) (1019, 2.708e-02) (1020, 2.575e-02) (1021, 2.533e-02) (1022, 2.837e-02) (1023, 2.582e-02) (1024, 2.547e-02) (1025, 2.961e-02) (1026, 2.285e-02) (1027, 2.777e-02) (1028, 2.529e-02) (1029, 2.729e-02) (1030, 2.994e-02) (1031, 2.896e-02) (1032, 2.874e-02) (1033, 3.015e-02) (1034, 2.754e-02) (1035, 2.745e-02) (1036, 2.722e-02) (1037, 2.253e-02) (1038, 2.676e-02) (1039, 2.654e-02) (1040, 2.948e-02) (1041, 2.203e-02) (1042, 2.475e-02) (1043, 2.661e-02) (1044, 2.733e-02) (1045, 2.587e-02) (1046, 2.687e-02) (1047, 2.784e-02) (1048, 2.980e-02) (1049, 2.406e-02) (1050, 2.745e-02) (1051, 2.989e-02) (1052, 2.468e-02) (1053, 2.578e-02) (1054, 2.902e-02) (1055, 2.807e-02) (1056, 2.965e-02) (1057, 2.590e-02) (1058, 2.819e-02) (1059, 2.232e-02) (1060, 2.414e-02) (1061, 2.345e-02) (1062, 2.413e-02) (1063, 2.189e-02) (1064, 2.782e-02) (1065, 2.648e-02) (1066, 2.226e-02) (1067, 2.831e-02) (1068, 2.414e-02) (1069, 2.182e-02) (1070, 1.906e-02) (1071, 2.081e-02) (1072, 2.689e-02) (1073, 2.739e-02) (1074, 2.140e-02) (1075, 2.592e-02) (1076, 2.435e-02) (1077, 2.543e-02) (1078, 2.566e-02) (1079, 2.429e-02) (1080, 2.606e-02) (1081, 2.267e-02) (1082, 2.574e-02) (1083, 2.344e-02) (1084, 2.281e-02) (1085, 2.848e-02) (1086, 2.322e-02) (1087, 2.671e-02) (1088, 2.844e-02) (1089, 2.588e-02) (1090, 2.330e-02) (1091, 2.831e-02) (1092, 2.461e-02) (1093, 2.705e-02) (1094, 2.453e-02) (1095, 2.448e-02) (1096, 2.935e-02) (1097, 2.943e-02) (1098, 2.507e-02) (1099, 2.681e-02) (1100, 1.929e-02) (1101, 2.818e-02) (1102, 2.395e-02) (1103, 2.390e-02) (1104, 2.687e-02) (1105, 2.876e-02) (1106, 2.761e-02) (1107, 2.251e-02) (1108, 2.159e-02) (1109, 2.370e-02) (1110, 2.064e-02) (1111, 2.689e-02) (1112, 2.757e-02) (1113, 2.762e-02) (1114, 2.465e-02) (1115, 2.203e-02) (1116, 2.908e-02) (1117, 2.256e-02) (1118, 2.526e-02) (1119, 2.822e-02) (1120, 2.757e-02) (1121, 2.484e-02) (1122, 2.406e-02) (1123, 2.855e-02) (1124, 2.810e-02) (1125, 2.336e-02) (1126, 2.340e-02) (1127, 2.120e-02) (1128, 2.867e-02) (1129, 2.367e-02) (1130, 2.751e-02) (1131, 2.385e-02) (1132, 2.258e-02) (1133, 1.921e-02) (1134, 2.670e-02) (1135, 2.456e-02) (1136, 2.079e-02) (1137, 2.472e-02) (1138, 2.806e-02) (1139, 2.523e-02) (1140, 2.353e-02) (1141, 2.755e-02) (1142, 2.181e-02) (1143, 2.772e-02) (1144, 2.284e-02) (1145, 2.451e-02) (1146, 2.395e-02) (1147, 2.489e-02) (1148, 2.540e-02) (1149, 2.761e-02) (1150, 2.651e-02) (1151, 2.478e-02) (1152, 2.455e-02) (1153, 2.831e-02) (1154, 2.565e-02) (1155, 2.327e-02) (1156, 2.736e-02) (1157, 2.416e-02) (1158, 2.135e-02) (1159, 2.698e-02) (1160, 2.691e-02) (1161, 2.334e-02) (1162, 2.439e-02) (1163, 2.406e-02) (1164, 2.739e-02) (1165, 2.255e-02) (1166, 2.509e-02) (1167, 2.579e-02) (1168, 2.464e-02) (1169, 2.335e-02) (1170, 2.486e-02) (1171, 2.586e-02) (1172, 2.399e-02) (1173, 2.297e-02) (1174, 2.632e-02) (1175, 2.351e-02) (1176, 2.688e-02) (1177, 2.671e-02) (1178, 2.791e-02) (1179, 2.703e-02) (1180, 1.960e-02) (1181, 2.554e-02) (1182, 2.653e-02) (1183, 2.433e-02) (1184, 2.567e-02) (1185, 2.630e-02) (1186, 2.558e-02) (1187, 2.354e-02) (1188, 2.551e-02) (1189, 2.036e-02) (1190, 2.331e-02) (1191, 1.893e-02) (1192, 2.533e-02) (1193, 1.941e-02) (1194, 2.418e-02) (1195, 1.984e-02) (1196, 2.530e-02) (1197, 2.418e-02) (1198, 2.397e-02) (1199, 2.204e-02) (1200, 2.344e-02) (1201, 2.465e-02) (1202, 2.734e-02) (1203, 1.938e-02) (1204, 2.698e-02) (1205, 2.615e-02) (1206, 2.476e-02) (1207, 2.406e-02) (1208, 2.109e-02) (1209, 2.458e-02) (1210, 2.188e-02) (1211, 2.736e-02) (1212, 2.302e-02) (1213, 2.421e-02) (1214, 2.385e-02) (1215, 2.254e-02) (1216, 1.907e-02) (1217, 2.284e-02) (1218, 2.674e-02) (1219, 2.738e-02) (1220, 1.963e-02) (1221, 2.719e-02) (1222, 2.699e-02) (1223, 2.506e-02) (1224, 2.174e-02) (1225, 2.342e-02) (1226, 2.292e-02) (1227, 2.391e-02) (1228, 2.297e-02) (1229, 2.573e-02) (1230, 2.735e-02) (1231, 2.601e-02) (1232, 2.381e-02) (1233, 2.418e-02) (1234, 1.817e-02) (1235, 2.365e-02) (1236, 1.959e-02) (1237, 2.483e-02) (1238, 2.172e-02) (1239, 2.334e-02) (1240, 1.956e-02) (1241, 2.037e-02) (1242, 2.270e-02) (1243, 2.620e-02) (1244, 2.273e-02) (1245, 2.517e-02) (1246, 2.253e-02) (1247, 2.333e-02) (1248, 2.580e-02) (1249, 2.241e-02) (1250, 2.574e-02) (1251, 2.329e-02) (1252, 2.087e-02) (1253, 2.589e-02) (1254, 2.317e-02) (1255, 2.632e-02) (1256, 2.271e-02) (1257, 2.522e-02) (1258, 2.072e-02) (1259, 2.251e-02) (1260, 2.275e-02) (1261, 2.103e-02) (1262, 2.407e-02) (1263, 2.291e-02) (1264, 2.077e-02) (1265, 2.635e-02) (1266, 1.972e-02) (1267, 2.013e-02) (1268, 1.878e-02) (1269, 2.058e-02) (1270, 2.029e-02) (1271, 2.315e-02) (1272, 2.303e-02) (1273, 2.083e-02) (1274, 2.179e-02) (1275, 1.971e-02) (1276, 2.246e-02) (1277, 2.029e-02) (1278, 2.162e-02) (1279, 2.021e-02) (1280, 2.116e-02) (1281, 2.395e-02) (1282, 2.195e-02) (1283, 2.612e-02) (1284, 2.651e-02) (1285, 1.848e-02) (1286, 1.842e-02) (1287, 2.276e-02) (1288, 2.394e-02) (1289, 1.830e-02) (1290, 2.210e-02) (1291, 2.417e-02) (1292, 2.234e-02) (1293, 2.369e-02) (1294, 2.538e-02) (1295, 2.404e-02) (1296, 2.248e-02) (1297, 1.981e-02) (1298, 2.097e-02) (1299, 2.027e-02) (1300, 2.083e-02) (1301, 2.440e-02) (1302, 1.921e-02) (1303, 2.237e-02) (1304, 2.202e-02) (1305, 2.061e-02) (1306, 2.041e-02) (1307, 2.046e-02) (1308, 2.093e-02) (1309, 2.012e-02) (1310, 2.560e-02) (1311, 2.033e-02) (1312, 1.850e-02) (1313, 1.745e-02) (1314, 2.093e-02) (1315, 2.368e-02) (1316, 2.196e-02) (1317, 2.022e-02) (1318, 2.446e-02) (1319, 1.828e-02) (1320, 2.128e-02) (1321, 2.321e-02) (1322, 2.533e-02) (1323, 2.184e-02) (1324, 2.265e-02) (1325, 1.926e-02) (1326, 2.124e-02) (1327, 2.421e-02) (1328, 2.538e-02) (1329, 2.214e-02) (1330, 2.412e-02) (1331, 2.460e-02) (1332, 2.172e-02) (1333, 1.872e-02) (1334, 2.141e-02) (1335, 2.262e-02) (1336, 2.204e-02) (1337, 2.492e-02) (1338, 2.078e-02) (1339, 2.092e-02) (1340, 1.870e-02) (1341, 2.294e-02) (1342, 2.175e-02) (1343, 2.027e-02) (1344, 2.447e-02) (1345, 1.987e-02) (1346, 2.451e-02) (1347, 2.244e-02) (1348, 1.732e-02) (1349, 2.328e-02) (1350, 1.723e-02) (1351, 2.527e-02) (1352, 2.500e-02) (1353, 2.527e-02) (1354, 2.253e-02) (1355, 2.202e-02) (1356, 2.237e-02) (1357, 2.270e-02) (1358, 2.059e-02) (1359, 2.363e-02) (1360, 2.211e-02) (1361, 1.788e-02) (1362, 1.743e-02) (1363, 2.074e-02) (1364, 2.438e-02) (1365, 2.232e-02) (1366, 2.146e-02) (1367, 2.228e-02) (1368, 2.203e-02) (1369, 1.899e-02) (1370, 1.688e-02) (1371, 2.262e-02) (1372, 2.250e-02) (1373, 2.344e-02) (1374, 2.377e-02) (1375, 2.211e-02) (1376, 1.969e-02) (1377, 2.212e-02) (1378, 1.825e-02) (1379, 1.905e-02) (1380, 2.071e-02) (1381, 2.426e-02) (1382, 2.313e-02) (1383, 1.874e-02) (1384, 2.158e-02) (1385, 1.817e-02) (1386, 1.970e-02) (1387, 2.063e-02) (1388, 2.319e-02) (1389, 1.628e-02) (1390, 2.193e-02) (1391, 2.100e-02) (1392, 2.029e-02) (1393, 2.136e-02) (1394, 1.983e-02) (1395, 2.443e-02) (1396, 2.476e-02) (1397, 1.891e-02) (1398, 2.471e-02) (1399, 2.517e-02) (1400, 2.198e-02) (1401, 1.953e-02) (1402, 2.432e-02) (1403, 2.219e-02) (1404, 1.921e-02) (1405, 2.054e-02) (1406, 2.104e-02) (1407, 2.417e-02) (1408, 1.727e-02) (1409, 2.115e-02) (1410, 1.789e-02) (1411, 2.324e-02) (1412, 2.479e-02) (1413, 2.108e-02) (1414, 2.022e-02) (1415, 2.399e-02) (1416, 2.213e-02) (1417, 2.164e-02) (1418, 2.461e-02) (1419, 2.275e-02) (1420, 2.065e-02) (1421, 1.948e-02) (1422, 2.112e-02) (1423, 2.248e-02) (1424, 2.107e-02) (1425, 2.282e-02) (1426, 2.448e-02) (1427, 1.796e-02) (1428, 2.443e-02) (1429, 1.696e-02) (1430, 1.726e-02) (1431, 2.004e-02) (1432, 2.287e-02) (1433, 2.253e-02) (1434, 2.056e-02) (1435, 1.925e-02) (1436, 1.878e-02) (1437, 2.360e-02) (1438, 2.184e-02) (1439, 1.855e-02) (1440, 2.137e-02) (1441, 1.938e-02) (1442, 2.319e-02) (1443, 2.430e-02) (1444, 2.341e-02) (1445, 1.986e-02) (1446, 1.932e-02) (1447, 1.917e-02) (1448, 2.273e-02) (1449, 2.028e-02) (1450, 1.958e-02) (1451, 1.972e-02) (1452, 2.134e-02) (1453, 2.326e-02) (1454, 1.912e-02) (1455, 2.235e-02) (1456, 2.132e-02) (1457, 2.338e-02) (1458, 2.083e-02) (1459, 2.378e-02) (1460, 1.978e-02) (1461, 2.254e-02) (1462, 1.806e-02) (1463, 2.382e-02) (1464, 2.230e-02) (1465, 2.209e-02) (1466, 2.215e-02) (1467, 1.795e-02) (1468, 1.929e-02) (1469, 2.302e-02) (1470, 2.274e-02) (1471, 2.072e-02) (1472, 2.142e-02) (1473, 2.269e-02) (1474, 2.015e-02) (1475, 2.199e-02) (1476, 1.770e-02) (1477, 1.917e-02) (1478, 2.264e-02) (1479, 2.024e-02) (1480, 1.577e-02) (1481, 2.368e-02) (1482, 2.385e-02) (1483, 2.382e-02) (1484, 1.849e-02) (1485, 1.957e-02) (1486, 2.000e-02) (1487, 1.777e-02) (1488, 2.170e-02) (1489, 1.907e-02) (1490, 2.003e-02) (1491, 1.767e-02) (1492, 2.201e-02) (1493, 1.929e-02) (1494, 2.308e-02) (1495, 2.117e-02) (1496, 2.091e-02) (1497, 2.357e-02) (1498, 2.341e-02) (1499, 1.775e-02) (1500, 1.919e-02) (1501, 2.228e-02) (1502, 2.197e-02) (1503, 2.311e-02) (1504, 2.290e-02) (1505, 1.827e-02) (1506, 2.183e-02) (1507, 1.750e-02) (1508, 2.131e-02) (1509, 2.321e-02) (1510, 2.079e-02) (1511, 1.889e-02) (1512, 1.934e-02) (1513, 2.369e-02) (1514, 1.826e-02) (1515, 2.252e-02) (1516, 2.007e-02) (1517, 1.939e-02) (1518, 2.057e-02) (1519, 1.933e-02) (1520, 1.950e-02) (1521, 1.827e-02) (1522, 2.108e-02) (1523, 1.838e-02) (1524, 1.566e-02) (1525, 2.344e-02) (1526, 2.240e-02) (1527, 2.164e-02) (1528, 2.134e-02) (1529, 2.144e-02) (1530, 2.164e-02) (1531, 2.069e-02) (1532, 2.182e-02) (1533, 1.854e-02) (1534, 1.517e-02) (1535, 2.244e-02) (1536, 2.312e-02) (1537, 1.991e-02) (1538, 2.106e-02) (1539, 2.160e-02) (1540, 2.347e-02) (1541, 1.665e-02) (1542, 2.262e-02) (1543, 2.237e-02) (1544, 1.804e-02) (1545, 1.977e-02) (1546, 2.029e-02) (1547, 2.069e-02) (1548, 1.585e-02) (1549, 2.149e-02) (1550, 2.301e-02) (1551, 1.874e-02) (1552, 1.780e-02) (1553, 1.525e-02) (1554, 1.923e-02) (1555, 2.052e-02) (1556, 1.807e-02) (1557, 2.215e-02) (1558, 1.838e-02) (1559, 1.772e-02) (1560, 1.694e-02) (1561, 2.085e-02) (1562, 1.574e-02) (1563, 1.950e-02) (1564, 1.964e-02) (1565, 1.767e-02) (1566, 2.188e-02) (1567, 2.198e-02) (1568, 1.815e-02) (1569, 1.784e-02) (1570, 2.180e-02) (1571, 1.663e-02) (1572, 2.032e-02) (1573, 1.995e-02) (1574, 2.200e-02) (1575, 1.485e-02) (1576, 1.762e-02) (1577, 1.847e-02) (1578, 1.923e-02) (1579, 1.726e-02) (1580, 2.257e-02) (1581, 1.981e-02) (1582, 1.912e-02) (1583, 1.503e-02) (1584, 1.999e-02) (1585, 1.811e-02) (1586, 1.906e-02) (1587, 1.701e-02) (1588, 2.180e-02) (1589, 2.190e-02) (1590, 2.134e-02) (1591, 1.781e-02) (1592, 2.124e-02) (1593, 1.750e-02) (1594, 1.976e-02) (1595, 2.057e-02) (1596, 1.719e-02) (1597, 1.522e-02) (1598, 2.174e-02) (1599, 1.606e-02) (1600, 2.117e-02) (1601, 1.815e-02) (1602, 1.915e-02) (1603, 1.416e-02) (1604, 2.254e-02) (1605, 1.961e-02) (1606, 2.118e-02) (1607, 2.085e-02) (1608, 2.124e-02) (1609, 2.156e-02) (1610, 2.111e-02) (1611, 1.505e-02) (1612, 1.786e-02) (1613, 1.933e-02) (1614, 2.035e-02) (1615, 1.759e-02) (1616, 1.854e-02) (1617, 1.701e-02) (1618, 1.660e-02) (1619, 2.149e-02) (1620, 1.981e-02) (1621, 1.965e-02) (1622, 2.107e-02) (1623, 2.114e-02) (1624, 2.248e-02) (1625, 1.479e-02) (1626, 1.664e-02) (1627, 2.172e-02) (1628, 1.908e-02) (1629, 2.130e-02) (1630, 2.078e-02) (1631, 2.214e-02) (1632, 1.760e-02) (1633, 2.162e-02) (1634, 2.229e-02) (1635, 2.088e-02) (1636, 1.671e-02) (1637, 1.366e-02) (1638, 1.932e-02) (1639, 1.903e-02) (1640, 1.939e-02) (1641, 2.105e-02) (1642, 2.139e-02) (1643, 1.851e-02) (1644, 2.073e-02) (1645, 1.483e-02) (1646, 1.602e-02) (1647, 1.873e-02) (1648, 1.596e-02) (1649, 1.932e-02) (1650, 2.145e-02) (1651, 1.898e-02) (1652, 1.798e-02) (1653, 2.040e-02) (1654, 1.881e-02) (1655, 1.955e-02) (1656, 1.846e-02) (1657, 1.876e-02) (1658, 1.706e-02) (1659, 1.911e-02) (1660, 2.190e-02) (1661, 2.077e-02) (1662, 1.878e-02) (1663, 2.037e-02) (1664, 2.007e-02) (1665, 1.815e-02) (1666, 1.571e-02) (1667, 1.603e-02) (1668, 2.142e-02) (1669, 2.086e-02) (1670, 1.882e-02) (1671, 2.105e-02) (1672, 2.010e-02) (1673, 2.074e-02) (1674, 1.923e-02) (1675, 1.901e-02) (1676, 1.677e-02) (1677, 1.787e-02) (1678, 1.626e-02) (1679, 1.834e-02) (1680, 1.646e-02) (1681, 1.642e-02)  
		};
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.5]
	\begin{axis}[
	scatter/classes = { a = {mark=o, draw=black} },
	font=\footnotesize,
	grid = both,
	xmax = 150,	xmin = -150,
	ymax = 150,	ymin = -150,
xlabel = {$N$},
	ylabel = {$N$},
	title = {$N=150, |I|=s=1681$},
	unit vector ratio*=1 1 1
	]
	\addplot[scatter,only marks, mark=o, mark size=1, scatter src = explicit symbolic]
	coordinates{
		(0,0) (-1,0) (1,0) (0,-1) (0,1) (-2,0) (2,0) (0,-2) (0,2) (-1,-1) (1,1) (-1,1) (1,-1) (-3,0) (3,0) (0,-3) (0,3) (-4,0) (4,0) (0,-4) (0,4) (-1,2) (1,-2) (-1,-2) (1,2) (-2,-1) (2,1) (-2,1) (2,-1) (-5,0) (5,0) (0,-5) (0,5) (-6,0) (6,0) (0,-6) (0,6) (-1,3) (1,-3) (-1,-3) (1,3) (-3,-1) (3,1) (-3,1) (3,-1) (-7,0) (7,0) (0,-7) (0,7) (-8,0) (8,0) (0,-8) (0,8) (-2,2) (2,-2) (-2,-2) (2,2) (-1,4) (1,-4) (-1,-4) (1,4) (-4,-1) (4,1) (-4,1) (4,-1) (-9,0) (9,0) (0,-9) (0,9) (-10,0) (10,0) (0,-10) (0,10) (-1,5) (1,-5) (-1,-5) (1,5) (-5,-1) (5,1) (-5,1) (5,-1) (-11,0) (11,0) (0,-11) (0,11) (-12,0) (12,0) (-3,2) (3,-2) (-3,-2) (3,2) (0,-12) (0,12) (-2,3) (2,-3) (-2,-3) (2,3) (-1,6) (1,-6) (-1,-6) (1,6) (-6,-1) (6,1) (-6,1) (6,-1) (-13,0) (13,0) (0,-13) (0,13) (-14,0) (14,0) (0,-14) (0,14) (-1,7) (1,-7) (-1,-7) (1,7) (-7,-1) (7,1) (-7,1) (7,-1) (-15,0) (15,0) (0,-15) (0,15) (-4,2) (4,-2) (-4,-2) (4,2) (-2,4) (2,-4) (-2,-4) (2,4) (-16,0) (16,0) (0,-16) (0,16) (-1,8) (1,-8) (-1,-8) (1,8) (-8,-1) (8,1) (-8,1) (8,-1) (-17,0) (17,0) (0,-17) (0,17) (-3,3) (3,-3) (-3,-3) (3,3) (-18,0) (18,0) (0,-18) (0,18) (-1,9) (1,-9) (-1,-9) (1,9) (-9,-1) (9,1) (-9,1) (9,-1) (-19,0) (19,0) (0,-19) (0,19) (-5,2) (5,-2) (-5,-2) (5,2) (-2,5) (2,-5) (-2,-5) (2,5) (-20,0) (20,0) (0,-20) (0,20) (-1,10) (1,-10) (-1,-10) (1,10) (-10,-1) (10,1) (-10,1) (10,-1) (-21,0) (21,0) (0,-21) (0,21) (-22,0) (22,0) (0,-22) (0,22) (-1,11) (1,-11) (-1,-11) (1,11) (-11,-1) (11,1) (-11,1) (11,-1) (-23,0) (23,0) (0,-23) (0,23) (-4,3) (4,-3) (-4,-3) (4,3) (-3,4) (3,-4) (-3,-4) (3,4) (-6,2) (6,-2) (-6,-2) (6,2) (-2,6) (2,-6) (-2,-6) (2,6) (-24,0) (24,0) (0,-24) (0,24) (-1,12) (1,-12) (-1,-12) (1,12) (-12,-1) (12,1) (-12,1) (12,-1) (-25,0) (25,0) (0,-25) (0,25) (-26,0) (26,0) (0,-26) (0,26) (-1,13) (1,-13) (-1,-13) (1,13) (-13,-1) (13,1) (-13,1) (13,-1) (-27,0) (27,0) (0,-27) (0,27) (-7,2) (7,-2) (-7,-2) (7,2) (-2,7) (2,-7) (-2,-7) (2,7) (-28,0) (28,0) (0,-28) (0,28) (-1,14) (1,-14) (-1,-14) (1,14) (-14,-1) (14,1) (-14,1) (14,-1) (-5,3) (5,-3) (-5,-3) (5,3) (-3,5) (3,-5) (-3,-5) (3,5) (-29,0) (29,0) (0,-29) (0,29) (-30,0) (30,0) (0,-30) (0,30) (-4,4) (4,-4) (-4,-4) (4,4) (-1,15) (1,-15) (-1,-15) (1,15) (-15,-1) (15,1) (-15,1) (15,-1) (-31,0) (31,0) (-8,2) (8,-2) (-8,-2) (8,2) (-2,8) (2,-8) (-2,-8) (2,8) (0,-31) (0,31) (-32,0) (32,0) (0,-32) (0,32) (-1,16) (1,-16) (-1,-16) (1,16) (-16,-1) (16,1) (-16,1) (16,-1) (-33,0) (33,0) (0,-33) (0,33) (-34,0) (34,0) (-6,3) (6,-3) (-6,-3) (6,3) (-3,6) (3,-6) (-3,-6) (3,6) (0,-34) (0,34) (-1,17) (1,-17) (-1,-17) (1,17) (-17,-1) (17,1) (-9,2) (9,-2) (-9,-2) (9,2) (-2,9) (2,-9) (-2,-9) (2,9) (-17,1) (17,-1) (-35,0) (35,0) (0,-35) (0,35) (-36,0) (36,0) (0,-36) (0,36) (-1,18) (1,-18) (-1,-18) (1,18) (-18,-1) (18,1) (-18,1) (18,-1) (-37,0) (37,0) (0,-37) (0,37) (-5,4) (5,-4) (-5,-4) (5,4) (-4,5) (4,-5) (-4,-5) (4,5) (-38,0) (38,0) (0,-38) (0,38) (-10,2) (10,-2) (-10,-2) (10,2) (-2,10) (2,-10) (-2,-10) (2,10) (-1,19) (1,-19) (-1,-19) (1,19) (-19,-1) (19,1) (-19,1) (19,-1) (-39,0) (39,0) (0,-39) (0,39) (-7,3) (7,-3) (-7,-3) (7,3) (-3,7) (3,-7) (-3,-7) (3,7) (-40,0) (40,0) (0,-40) (0,40) (-1,20) (1,-20) (-1,-20) (1,20) (-20,-1) (20,1) (-20,1) (20,-1) (-41,0) (41,0) (0,-41) (0,41) (-42,0) (42,0) (-11,2) (11,-2) (-11,-2) (11,2) (-2,11) (2,-11) (-2,-11) (2,11) (0,-42) (0,42) (-1,21) (1,-21) (-1,-21) (1,21) (-21,-1) (21,1) (-21,1) (21,-1) (-43,0) (43,0) (0,-43) (0,43) (-44,0) (44,0) (0,-44) (0,44) (-1,22) (1,-22) (-1,-22) (1,22) (-22,-1) (22,1) (-6,4) (6,-4) (-6,-4) (6,4) (-4,6) (4,-6) (-4,-6) (4,6) (-45,0) (45,0) (-22,1) (22,-1) (-8,3) (8,-3) (-8,-3) (8,3) (-3,8) (3,-8) (-3,-8) (3,8) (0,-45) (0,45) (-12,2) (12,-2) (-12,-2) (12,2) (-2,12) (2,-12) (-2,-12) (2,12) (-46,0) (46,0) (-5,5) (5,-5) (-5,-5) (5,5) (-1,23) (1,-23) (-1,-23) (1,23) (0,-46) (0,46) (-23,-1) (23,1) (-47,0) (47,0) (-23,1) (23,-1) (0,-47) (0,47) (-48,0) (48,0) (-1,24) (1,-24) (-1,-24) (1,24) (-24,-1) (24,1) (0,-48) (0,48) (-49,0) (49,0) (-24,1) (24,-1) (-13,2) (13,-2) (-13,-2) (13,2) (-2,13) (2,-13) (-2,-13) (2,13) (0,-49) (0,49) (-50,0) (50,0) (-9,3) (9,-3) (-9,-3) (9,3) (-3,9) (3,-9) (-3,-9) (3,9) (-1,25) (1,-25) (-1,-25) (1,25) (-25,-1) (25,1) (-51,0) (51,0) (0,-50) (0,50) (-25,1) (25,-1) (-7,4) (7,-4) (-7,-4) (7,4) (-52,0) (52,0) (-4,7) (4,-7) (-4,-7) (4,7) (0,-51) (0,51) (-1,26) (1,-26) (-1,-26) (1,26) (-26,-1) (26,1) (-53,0) (53,0) (-14,2) (14,-2) (0,-52) (0,52) (-14,-2) (14,2) (-26,1) (26,-1) (-2,14) (2,-14) (-2,-14) (2,14) (-54,0) (54,0) (0,-53) (0,53) (-1,27) (1,-27) (-1,-27) (1,27) (-27,-1) (27,1) (-55,0) (55,0) (0,-54) (0,54) (-27,1) (27,-1) (-6,5) (6,-5) (-6,-5) (6,5) (-5,6) (5,-6) (-5,-6) (5,6) (-10,3) (10,-3) (-10,-3) (10,3) (-3,10) (3,-10) (-3,-10) (3,10) (-56,0) (56,0) (0,-55) (0,55) (-1,28) (1,-28) (-1,-28) (1,28) (-15,2) (15,-2) (-15,-2) (15,2) (-28,-1) (28,1) (-57,0) (57,0) (-2,15) (2,-15) (-2,-15) (2,15) (-28,1) (28,-1) (0,-56) (0,56) (-58,0) (58,0) (0,-57) (0,57) (-1,29) (1,-29) (-1,-29) (1,29) (-8,4) (8,-4) (-8,-4) (8,4) (-29,-1) (29,1) (-59,0) (59,0) (-4,8) (4,-8) (-4,-8) (4,8) (-29,1) (29,-1) (0,-58) (0,58) (-60,0) (60,0) (-16,2) (16,-2) (-16,-2) (16,2) (-1,30) (1,-30) (-1,-30) (1,30) (-2,16) (2,-16) (-2,-16) (2,16) (0,-59) (0,59) (-30,-1) (30,1) (-61,0) (61,0) (-11,3) (11,-3) (-11,-3) (11,3) (-3,11) (3,-11) (-3,-11) (3,11) (-30,1) (30,-1) (0,-60) (0,60) (-62,0) (62,0) (-1,31) (1,-31) (-1,-31) (1,31) (0,-61) (0,61) (-31,-1) (31,1) (-63,0) (63,0) (-31,1) (31,-1) (-17,2) (17,-2) (-7,5) (7,-5) (-7,-5) (7,5) (-17,-2) (17,2) (-5,7) (5,-7) (-5,-7) (5,7) (-64,0) (64,0) (0,-62) (0,62) (-2,17) (2,-17) (-2,-17) (2,17) (-1,32) (1,-32) (-1,-32) (1,32) (-32,-1) (32,1) (-65,0) (65,0) (0,-63) (0,63) (-6,6) (6,-6) (-6,-6) (6,6) (-32,1) (32,-1) (-9,4) (9,-4) (-9,-4) (9,4) (-4,9) (4,-9) (-4,-9) (4,9) (-66,0) (66,0) (-12,3) (12,-3) (-12,-3) (12,3) (0,-64) (0,64) (-3,12) (3,-12) (-3,-12) (3,12) (-1,33) (1,-33) (-1,-33) (1,33) (-33,-1) (33,1) (-67,0) (67,0) (0,-65) (0,65) (-18,2) (18,-2) (-18,-2) (18,2) (-33,1) (33,-1) (-2,18) (2,-18) (-2,-18) (2,18) (-68,0) (68,0) (0,-66) (0,66) (-1,34) (1,-34) (-1,-34) (1,34) (-34,-1) (34,1) (-69,0) (69,0) (0,-67) (0,67) (-34,1) (34,-1) (-70,0) (70,0) (-1,35) (1,-35) (-1,-35) (1,35) (0,-68) (0,68) (-35,-1) (35,1) (-19,2) (19,-2) (-19,-2) (19,2) (-71,0) (71,0) (-13,3) (13,-3) (-13,-3) (13,3) (-2,19) (2,-19) (-2,-19) (2,19) (-3,13) (3,-13) (-3,-13) (3,13) (0,-69) (0,69) (-72,0) (72,0) (-35,1) (35,-1) (-8,5) (8,-5) (-8,-5) (8,5) (-5,8) (5,-8) (-5,-8) (5,8) (-1,36) (1,-36) (-1,-36) (1,36) (-10,4) (10,-4) (-10,-4) (10,4) (-4,10) (4,-10) (-4,-10) (4,10) (-36,-1) (36,1) (-73,0) (73,0) (0,-70) (0,70) (-74,0) (74,0) (-36,1) (36,-1) (0,-71) (0,71) (-20,2) (20,-2) (-1,37) (1,-37) (-1,-37) (1,37) (-20,-2) (20,2) (-37,-1) (37,1) (-2,20) (2,-20) (-2,-20) (2,20) (-75,0) (75,0) (0,-72) (0,72) (-7,6) (7,-6) (-7,-6) (7,6) (-6,7) (6,-7) (-6,-7) (6,7) (-76,0) (76,0) (-37,1) (37,-1) (-1,38) (1,-38) (-1,-38) (1,38) (-14,3) (14,-3) (-14,-3) (14,3) (0,-73) (0,73) (-3,14) (3,-14) (-3,-14) (3,14) (-38,-1) (38,1) (-77,0) (77,0) (0,-74) (0,74) (-21,2) (21,-2) (-21,-2) (21,2) (-78,0) (78,0) (-1,39) (1,-39) (-1,-39) (1,39) (-38,1) (38,-1) (-2,21) (2,-21) (-2,-21) (2,21) (-39,-1) (39,1) (0,-75) (0,75) (-79,0) (79,0) (-11,4) (11,-4) (-11,-4) (11,4) (-4,11) (4,-11) (-4,-11) (4,11) (-80,0) (80,0) (0,-76) (0,76) (-1,40) (1,-40) (-1,-40) (1,40) (-9,5) (9,-5) (-9,-5) (9,5) (-39,1) (39,-1) (-5,9) (5,-9) (-5,-9) (5,9) (-40,-1) (40,1) (-81,0) (81,0) (-22,2) (22,-2) (0,-77) (0,77) (-22,-2) (22,2) (-15,3) (15,-3) (-15,-3) (15,3) (-3,15) (3,-15) (-3,-15) (3,15) (-2,22) (2,-22) (-2,-22) (2,22) (-82,0) (82,0) (-1,41) (1,-41) (-1,-41) (1,41) (0,-78) (0,78) (-40,1) (40,-1) (-41,-1) (41,1) (-83,0) (83,0) (0,-79) (0,79) (-84,0) (84,0) (-1,42) (1,-42) (-1,-42) (1,42) (-23,2) (23,-2) (-42,-1) (42,1) (-23,-2) (23,2) (-41,1) (41,-1) (0,-80) (0,80) (-85,0) (85,0) (-8,6) (8,-6) (-8,-6) (8,6) (-6,8) (6,-8) (-6,-8) (6,8) (-2,23) (2,-23) (-2,-23) (2,23) (-12,4) (12,-4) (-12,-4) (12,4) (-4,12) (4,-12) (-4,-12) (4,12) (-86,0) (86,0) (-1,43) (1,-43) (-1,-43) (1,43) (0,-81) (0,81) (-16,3) (16,-3) (-16,-3) (16,3) (-43,-1) (43,1) (-7,7) (7,-7) (-7,-7) (7,7) (-3,16) (3,-16) (-3,-16) (3,16) (-42,1) (42,-1) (-87,0) (87,0) (0,-82) (0,82) (-24,2) (24,-2) (-24,-2) (24,2) (-1,44) (1,-44) (-1,-44) (1,44) (-88,0) (88,0) (-10,5) (10,-5) (-10,-5) (10,5) (-44,-1) (44,1) (0,-83) (0,83) (-5,10) (5,-10) (-5,-10) (5,10) (-2,24) (2,-24) (-2,-24) (2,24) (-89,0) (89,0) (-43,1) (43,-1) (0,-84) (0,84) (-1,45) (1,-45) (-1,-45) (1,45) (-90,0) (90,0) (-45,-1) (45,1) (-17,3) (17,-3) (-17,-3) (17,3) (-25,2) (25,-2) (-91,0) (91,0) (0,-85) (0,85) (-25,-2) (25,2) (-44,1) (44,-1) (-3,17) (3,-17) (-3,-17) (3,17) (-1,46) (1,-46) (-1,-46) (1,46) (-13,4) (13,-4) (-13,-4) (13,4) (-92,0) (92,0) (-2,25) (2,-25) (-2,-25) (2,25) (-46,-1) (46,1) (-4,13) (4,-13) (-4,-13) (4,13) (0,-86) (0,86) (-93,0) (93,0) (-45,1) (45,-1) (0,-87) (0,87) (-1,47) (1,-47) (-1,-47) (1,47) (-94,0) (94,0) (-47,-1) (47,1) (-26,2) (26,-2) (-26,-2) (26,2) (-9,6) (9,-6) (-9,-6) (9,6) (-6,9) (6,-9) (-6,-9) (6,9) (0,-88) (0,88) (-95,0) (95,0) (-2,26) (2,-26) (-2,-26) (2,26) (-1,48) (1,-48) (-1,-48) (1,48) (-46,1) (46,-1) (-18,3) (18,-3) (-18,-3) (18,3) (-48,-1) (48,1) (-96,0) (96,0) (-11,5) (11,-5) (-11,-5) (11,5) (0,-89) (0,89) (-5,11) (5,-11) (-5,-11) (5,11) (-3,18) (3,-18) (-3,-18) (3,18) (-97,0) (97,0) (-27,2) (27,-2) (-1,49) (1,-49) (-1,-49) (1,49) (-8,7) (8,-7) (-8,-7) (8,7) (-7,8) (7,-8) (-7,-8) (7,8) (0,-90) (0,90) (-27,-2) (27,2) (-47,1) (47,-1) (-49,-1) (49,1) (-14,4) (14,-4) (-14,-4) (14,4) (-98,0) (98,0) (-4,14) (4,-14) (-4,-14) (4,14) (-2,27) (2,-27) (-2,-27) (2,27) (0,-91) (0,91) (-99,0) (99,0) (-1,50) (1,-50) (-1,-50) (1,50) (-50,-1) (50,1) (-48,1) (48,-1) (-100,0) (100,0) (0,-92) (0,92) (-19,3) (19,-3) (-19,-3) (19,3) (-28,2) (28,-2) (-28,-2) (28,2) (-101,0) (101,0) (-3,19) (3,-19) (-3,-19) (3,19) (-1,51) (1,-51) (-1,-51) (1,51) (0,-93) (0,93) (-51,-1) (51,1) (-2,28) (2,-28) (-2,-28) (2,28) (-102,0) (102,0) (-49,1) (49,-1) (0,-94) (0,94) (-1,52) (1,-52) (-1,-52) (1,52) (-103,0) (103,0) (-10,6) (10,-6) (-10,-6) (10,6) (-52,-1) (52,1) (-29,2) (29,-2) (-12,5) (12,-5) (-12,-5) (12,5) (-6,10) (6,-10) (-6,-10) (6,10) (-29,-2) (29,2) (-15,4) (15,-4) (-5,12) (5,-12) (-5,-12) (5,12) (-15,-4) (15,4) (-104,0) (104,0) (0,-95) (0,95) (-50,1) (50,-1) (-4,15) (4,-15) (-4,-15) (4,15) (-20,3) (20,-3) (-20,-3) (20,3) (-1,53) (1,-53) (-1,-53) (1,53) (-105,0) (105,0) (-2,29) (2,-29) (-2,-29) (2,29) (-53,-1) (53,1) (0,-96) (0,96) (-3,20) (3,-20) (-3,-20) (3,20) (-106,0) (106,0) (-30,2) (30,-2) (-51,1) (51,-1) (-1,54) (1,-54) (-1,-54) (1,54) (-30,-2) (30,2) (0,-97) (0,97) (-54,-1) (54,1) (-107,0) (107,0) (-9,7) (9,-7) (-9,-7) (9,7) (-7,9) (7,-9) (-7,-9) (7,9) (-108,0) (108,0) (-2,30) (2,-30) (-2,-30) (2,30) (0,-98) (0,98) (-1,55) (1,-55) (-1,-55) (1,55) (-52,1) (52,-1) (-55,-1) (55,1) (-21,3) (21,-3) (-8,8) (8,-8) (-8,-8) (8,8) (-21,-3) (21,3) (-109,0) (109,0) (-31,2) (31,-2) (-16,4) (16,-4) (-16,-4) (16,4) (-31,-2) (31,2) (0,-99) (0,99) (-110,0) (110,0) (-3,21) (3,-21) (-3,-21) (3,21) (-1,56) (1,-56) (-1,-56) (1,56) (-4,16) (4,-16) (-4,-16) (4,16) (-56,-1) (56,1) (-13,5) (13,-5) (-13,-5) (13,5) (-53,1) (53,-1) (-5,13) (5,-13) (-5,-13) (5,13) (-111,0) (111,0) (0,-100) (0,100) (-2,31) (2,-31) (-2,-31) (2,31) (-11,6) (11,-6) (-11,-6) (11,6) (-1,57) (1,-57) (-1,-57) (1,57) (-6,11) (6,-11) (-6,-11) (6,11) (-112,0) (112,0) (-32,2) (32,-2) (-57,-1) (57,1) (-32,-2) (32,2) (0,-101) (0,101) (-113,0) (113,0) (-22,3) (22,-3) (-54,1) (54,-1) (-22,-3) (22,3) (-1,58) (1,-58) (-1,-58) (1,58) (-58,-1) (58,1) (0,-102) (0,102) (-114,0) (114,0) (-2,32) (2,-32) (-2,-32) (2,32) (-3,22) (3,-22) (-3,-22) (3,22) (-33,2) (33,-2) (-17,4) (17,-4) (-17,-4) (17,4) (-115,0) (115,0) (-55,1) (55,-1) (-33,-2) (33,2) (-1,59) (1,-59) (-1,-59) (1,59) (0,-103) (0,103) (-59,-1) (59,1) (-4,17) (4,-17) (-4,-17) (4,17) (-116,0) (116,0) (-10,7) (10,-7) (-10,-7) (10,7) (0,-104) (0,104) (-117,0) (117,0) (-23,3) (23,-3) (-7,10) (7,-10) (-7,-10) (7,10) (-1,60) (1,-60) (-1,-60) (1,60) (-2,33) (2,-33) (-2,-33) (2,33) (-14,5) (14,-5) (-23,-3) (23,3) (-14,-5) (14,5) (-60,-1) (60,1) (-56,1) (56,-1) (-34,2) (34,-2) (-5,14) (5,-14) (-5,-14) (5,14) (-118,0) (118,0) (-34,-2) (34,2) (0,-105) (0,105) (-3,23) (3,-23) (-3,-23) (3,23) (-1,61) (1,-61) (-1,-61) (1,61) (-61,-1) (61,1) (-119,0) (119,0) (-9,8) (9,-8) (-9,-8) (9,8) (-8,9) (8,-9) (-8,-9) (8,9) (-12,6) (12,-6) (-12,-6) (12,6) (-57,1) (57,-1) (-6,12) (6,-12) (-6,-12) (6,12) (0,-106) (0,106) (-120,0) (120,0) (-2,34) (2,-34) (-2,-34) (2,34) (-18,4) (18,-4) (-35,2) (35,-2) (-18,-4) (18,4) (-62,-1) (62,1) (-1,62) (1,-62) (-1,-62) (1,62) (-35,-2) (35,2) (-24,3) (24,-3) (-121,0) (121,0) (-24,-3) (24,3) (-4,18) (4,-18) (-4,-18) (4,18) (0,-107) (0,107) (-58,1) (58,-1) (-122,0) (122,0) (-63,-1) (63,1) (-1,63) (1,-63) (-1,-63) (1,63) (-3,24) (3,-24) (-3,-24) (3,24) (-36,2) (36,-2) (-2,35) (2,-35) (-2,-35) (2,35) (-123,0) (123,0) (0,-108) (0,108) (-36,-2) (36,2) 	
	};
	\end{axis}
	\end{tikzpicture}
